A study in scarlet -- I. Photometric properties of a sample of Intermediate Luminosity Red Transients

We investigate the photometric characteristics of a sample of Intermediate Luminosity Red Transients (ILRTs), a class of elusive objects with peak luminosity between that of classical novae and standard supernovae. We present the multi-wavelength photometric follow-up of four ILRTs, namely NGC 300 2008OT-1, AT 2019abn, AT 2019ahd and AT 2019udc. Through the analysis and modelling of their spectral energy distribution and bolometric light curves we infer the physical parameters associated with these transients. All four objects display a single peaked light curve which ends in a linear decline in magnitudes at late phases. A flux excess with respect to a single black body emission is detected in the infrared domain for three objects in our sample, a few months after maximum. This feature, commonly found in ILRTs, is interpreted as a sign of dust formation. Mid infrared monitoring of NGC 300 2008OT-1 761 days after maximum allows us to infer the presence of $\sim$10$^{-3}$-10$^{-5}$ M$_{\odot}$ of dust, depending on the chemical composition and the grain size adopted. The late time decline of the bolometric light curves of the considered ILRTs is shallower than expected for $^{56}$Ni decay, hence requiring an additional powering mechanism. James Webb Space Telescope observations of AT 2019abn prove that the object has faded below its progenitor luminosity in the mid-infrared domain, five years after its peak. Together with the disappearance of NGC 300 2008OT-1 in Spitzer images seven years after its discovery, this supports the terminal explosion scenario for ILRTs. With a simple semi-analytical model we try to reproduce the observed bolometric light curves in the context of few M$_{\odot}$ of material ejected at few 10$^{3}$ km s$^{-1}$ and enshrouded in an optically thick circumstellar medium.

==> (inline-0) <==
\begin{tabular}{lccc}
    &  & \textbf{AT 2019ahd} &    \\
  \hline
     & $\gamma_{1}$ [0 to 45] & $\gamma_{2}$ [45 to 105] & $\gamma_{3}$ [> 105]  \\
    \hline
     $g$  & 1.29 $\pm$ 0.11 & 2.51 $\pm$ 0.12 & -- \\
     $r$  & 1.12 $\pm$ 0.09 & 2.31 $\pm$ 0.10 & 1.05 $\pm$ 0.03 \\
     $i$  & 0.61 $\pm$ 0.06 & 2.18 $\pm$ 0.15 & 1.21 $\pm$ 0.04 \\
     $z$  & 0.51 $\pm$ 0.06 & 1.70 $\pm$ 0.09 & 1.16 $\pm$ 0.04 \\
     $J$  & 0.71 $\pm$ 0.06 & -- & 0.97 $\pm$ 0.03 \\
     $H$  & 0.58 $\pm$ 0.03 & -- & 0.57 $\pm$ 0.04 \\
     $K$  & 0.64 $\pm$ 0.10 & -- & 0.37 $\pm$ 0.03 \\

    \hline
  \end{tabular}
%  \caption{Rise and decline rates for the various bands of AT 2019ahd. All quantities are reported in [mag/100 days]. For more details about the choice of the time periods used to estimate the decline rates, see the text.}
%  \label{ahdrates}
%\end{table*}
\quad
%\begin{table*}
%  \centering
  \begin{tabular}{lccc}
   &  & \textbf{AT 2019udc} &    \\
  \hline
   & $\gamma_{1}$ [-10 to -8] & $\gamma_{2}$ [0 to 35] & $\gamma_{3}$ [> 35]   \\
    \hline
     $U$ &  -79.3 $\pm$ 8.7 & 8.19 $\pm$ 0.46 &        --       \\
     $B$ &  -62.1 $\pm$ 5.9 & 6.46 $\pm$ 0.27 & 2.69 $\pm$ 0.24 \\
     $V$ &  -30.2 $\pm$ 6.2 & 4.37 $\pm$ 0.15 & 3.19 $\pm$ 0.09 \\
     $g$ &  -57.4 $\pm$ 5.4 & 5.60 $\pm$ 0.12 & 2.88 $\pm$ 0.16 \\
     $r$ &  -47.5 $\pm$ 4.8 & 3.93 $\pm$ 0.09 & 2.22 $\pm$ 0.12 \\
     $i$ &  -17.8 $\pm$ 4.3 & 3.41 $\pm$ 0.17 & 2.12 $\pm$ 0.14  \\
     $z$ & -- & 3.0 $\pm$ 0.2 & 1.71 $\pm$ 0.22 \\
     $H$ & -- & -- & 0.91 $\pm$ 0.15 \\

    \hline
  \end{tabular}
\begin{tabular}{lccccc}
   & & &  \textbf{NGC 300 OT} &  &  \\
  \hline
     & $\gamma_{1}$ [0 to 35] & $\gamma_{2}$ [35 to 75] & $\gamma_{3}$ [75 to 120] & $\gamma_{4}$ [120 to 255] & $\gamma_{5}$ [>255] \\
    \hline
     $U$ & 2.57 $\pm$ 0.16 & 4.20 $\pm$ 0.12 & -- & -- & -- \\
     $B$ & 2.16 $\pm$ 0.08 & 4.06 $\pm$ 0.08 & 6.30 $\pm$ 0.10 & 1.50 $\pm$ 0.08 & -- \\
     $V$ & 1.38 $\pm$ 0.06 & 3.77 $\pm$ 0.07 & 7.06 $\pm$ 0.20 & 1.49 $\pm$ 0.07 & -- \\
     $R$ & 0.81 $\pm$ 0.06 & 3.21 $\pm$ 0.05 & 5.24 $\pm$ 0.06 & 0.95 $\pm$ 0.05 & -- \\ 
     $I$ & 0.49 $\pm$ 0.06 & 2.66 $\pm$ 0.06 & 5.21 $\pm$ 0.10 & 1.35 $\pm$ 0.05 & -- \\ 
     & & & & & \\
     $u$ & 3.38 $\pm$ 0.23 & -- & -- & -- & -- \\
     $g$ & 1.73 $\pm$ 0.11 & 4.14 $\pm$ 0.34 & -- & -- & -- \\
     $r$ & 1.11 $\pm$ 0.05 & 3.32 $\pm$ 0.08 & -- & 0.69 $\pm$ 0.07 & 1.56 $\pm$ 0.05 \\
     $i$ & 0.64 $\pm$ 0.07 & 3.09 $\pm$ 0.09 & -- & 1.54 $\pm$ 0.09 & 1.38 $\pm$ 0.10 \\
     $z$ & 0.33 $\pm$ 0.07 & 2.24 $\pm$ 0.07 & -- & 1.29 $\pm$ 0.09 & 1.71 $\pm$ 0.10 \\
     & & & & & \\
     $J$ & 0.03 $\pm$ 0.10 & 1.90 $\pm$ 0.09 & 2.75 $\pm$ 0.09 & 1.94 $\pm$ 0.12 & 1.01 $\pm$ 0.23 \\
     $H$ & -0.28 $\pm$ 0.09 & 1.46 $\pm$ 0.14 & 2.00 $\pm$ 0.13 & 1.40 $\pm$ 0.08 & 1.21 $\pm$ 0.09 \\
     $K$ & -0.33 $\pm$ 0.30 & 0.98 $\pm$ 0.27 & 1.50 $\pm$ 0.20 & 0.64 $\pm$ 0.10 & 0.81 $\pm$ 0.06 \\

    \hline
  \end{tabular}
\begin{tabular}{llll} % four columns, alignment for each
		\hline
Phase  & Total & Slow declining & Fast declining \\
$[days]$ & $[mag]$ & $[mag]$ & $[mag]$ \\
		\hline
-15  & -14.21 $^{-0.48}_{+0.89}$  &  -13.33 $^{-0.19}_{+0.23}$  &           --                    \\
-12  & -14.31 $^{-0.39}_{+0.62}$  &  -13.96 $^{-0.31}_{+0.43}$  &  	   --                    \\
-9   & -14.60 $^{-0.17}_{+0.20}$  &  -14.57 $^{-0.10}_{+0.11}$  &  -14.52 $^{-0.19}_{+0.23}$	 \\
-6   & -14.81 $^{-0.08}_{+0.08}$  &  -14.82 $^{-0.05}_{+0.05}$  &  -14.80 $^{-0.09}_{+0.10}$	 \\
-3   & -14.94 $^{-0.05}_{+0.05}$  &  -14.94 $^{-0.04}_{+0.05}$  &  -14.93 $^{-0.06}_{+0.06}$	 \\
0    & -14.99 $^{-0.01}_{+0.01}$  &  -14.99 $^{-0.01}_{+0.01}$  &  -14.99 $^{-0.02}_{+0.02}$	 \\
3    & -14.94 $^{-0.07}_{+0.07}$  &  -14.97 $^{-0.03}_{+0.04}$  &  -14.89 $^{-0.08}_{+0.08}$	 \\
6    & -14.85 $^{-0.12}_{+0.13}$  &  -14.90 $^{-0.08}_{+0.08}$  &  -14.76 $^{-0.11}_{+0.13}$	 \\
9    & -14.77 $^{-0.15}_{+0.17}$  &  -14.85 $^{-0.10}_{+0.11}$  &  -14.65 $^{-0.13}_{+0.15}$	 \\
12   & -14.72 $^{-0.17}_{+0.21}$  &  -14.82 $^{-0.11}_{+0.12}$  &  -14.56 $^{-0.14}_{+0.15}$	 \\
15   & -14.66 $^{-0.19}_{+0.24}$  &  -14.77 $^{-0.12}_{+0.14}$  &  -14.46 $^{-0.13}_{+0.15}$	 \\
18   & -14.60 $^{-0.22}_{+0.27}$  &  -14.74 $^{-0.13}_{+0.14}$  &  -14.37 $^{-0.14}_{+0.16}$	 \\
21   & -14.55 $^{-0.22}_{+0.28}$  &  -14.70 $^{-0.12}_{+0.14}$  &  -14.28 $^{-0.13}_{+0.15}$	 \\
24   & -14.51 $^{-0.22}_{+0.27}$  &  -14.65 $^{-0.10}_{+0.11}$  &  -14.22 $^{-0.14}_{+0.16}$	 \\
27   & -14.47 $^{-0.22}_{+0.28}$  &  -14.62 $^{-0.10}_{+0.11}$  &  -14.16 $^{-0.16}_{+0.19}$	 \\
30   & -14.42 $^{-0.23}_{+0.29}$  &  -14.58 $^{-0.10}_{+0.12}$  &  -14.11 $^{-0.16}_{+0.19}$	 \\
33   & -14.36 $^{-0.24}_{+0.30}$  &  -14.54 $^{-0.11}_{+0.12}$  &  -14.03 $^{-0.16}_{+0.19}$	 \\
36   & -14.32 $^{-0.25}_{+0.33}$  &  -14.50 $^{-0.11}_{+0.12}$  &  -13.91 $^{-0.17}_{+0.20}$	 \\
39   & -14.27 $^{-0.25}_{+0.33}$  &  -14.45 $^{-0.11}_{+0.13}$  &  -13.86 $^{-0.17}_{+0.20}$	 \\
42   & -14.21 $^{-0.24}_{+0.31}$  &  -14.38 $^{-0.11}_{+0.12}$  &  -13.84 $^{-0.19}_{+0.22}$	 \\
45   & -14.15 $^{-0.24}_{+0.31}$  &  -14.32 $^{-0.11}_{+0.12}$  &  -13.79 $^{-0.21}_{+0.26}$	 \\
48   & -14.07 $^{-0.25}_{+0.32}$  &  -14.25 $^{-0.11}_{+0.13}$  &  -13.72 $^{-0.23}_{+0.30}$	 \\
51   & -13.99 $^{-0.26}_{+0.34}$  &  -14.18 $^{-0.12}_{+0.14}$  &  -13.63 $^{-0.25}_{+0.33}$	 \\
54   & -13.93 $^{-0.28}_{+0.38}$  &  -14.13 $^{-0.14}_{+0.15}$  &  -13.54 $^{-0.27}_{+0.36}$	 \\
57   & -13.87 $^{-0.30}_{+0.42}$  &  -14.08 $^{-0.15}_{+0.18}$  &  -13.46 $^{-0.28}_{+0.39}$	 \\
60   & -13.79 $^{-0.31}_{+0.43}$  &  -14.02 $^{-0.16}_{+0.19}$  &  -13.40 $^{-0.28}_{+0.38}$	 \\
63   & -13.72 $^{-0.32}_{+0.45}$  &  -13.95 $^{-0.18}_{+0.22}$  &  -13.33 $^{-0.29}_{+0.39}$	 \\
66   & -13.63 $^{-0.34}_{+0.49}$  &  -13.86 $^{-0.20}_{+0.25}$  &  -13.24 $^{-0.30}_{+0.43}$	 \\
69   & -13.53 $^{-0.36}_{+0.54}$  &  -13.78 $^{-0.22}_{+0.28}$  &  -13.12 $^{-0.32}_{+0.45}$	 \\
72   & -13.43 $^{-0.39}_{+0.62}$  &  -13.71 $^{-0.26}_{+0.35}$  &  -13.00 $^{-0.33}_{+0.47}$	 \\
75   & -13.35 $^{-0.43}_{+0.71}$  &  -13.62 $^{-0.31}_{+0.43}$  &  -12.90 $^{-0.36}_{+0.55}$	 \\
78   & -13.26 $^{-0.46}_{+0.80}$  &  -13.52 $^{-0.34}_{+0.49}$  &  -12.84 $^{-0.42}_{+0.70}$	 \\
81   & -13.17 $^{-0.48}_{+0.88}$  &  -13.43 $^{-0.36}_{+0.54}$  &  -12.78 $^{-0.45}_{+0.80}$	 \\
84   & -13.10 $^{-0.50}_{+0.97}$  &  -13.37 $^{-0.38}_{+0.58}$  &  -12.73 $^{-0.49}_{+0.92}$	 \\
87   & -13.06 $^{-0.53}_{+1.08}$  &  -13.37 $^{-0.39}_{+0.61}$  &  -12.68 $^{-0.53}_{+1.08}$	 \\
90   & -13.00 $^{-0.55}_{+1.17}$  &  -13.31 $^{-0.41}_{+0.67}$  &  -12.61 $^{-0.57}_{+1.28}$	 \\
93   & -12.92 $^{-0.57}_{+1.25}$  &  -13.23 $^{-0.43}_{+0.71}$  &  -12.55 $^{-0.61}_{+1.52}$	 \\
  		\hline
	\end{tabular}
 	\begin{tabular}{llll} % four columns, alignment for each
		\hline
Phase & Total & Slow declining & Fast declining \\
$[days]$ & $[mag]$ & $[mag]$ & $[mag]$ \\
		\hline
96   & -12.83 $^{-0.59}_{+1.36}$  &  -13.13 $^{-0.45}_{+0.78}$  &  -12.49 $^{-0.64}_{+1.75}$	 \\
99   & -12.80 $^{-0.59}_{+1.39}$  &  -13.06 $^{-0.47}_{+0.85}$  &  -12.45 $^{-0.66}_{+1.92}$	 \\
102  & -12.83 $^{-0.57}_{+1.26}$  &  -13.01 $^{-0.49}_{+0.91}$  &  -12.41 $^{-0.67}_{+2.06}$	 \\
105  & -12.78 $^{-0.57}_{+1.29}$  &  -12.96 $^{-0.49}_{+0.93}$  &  -12.38 $^{-0.68}_{+2.25}$	 \\
108  & -12.84 $^{-0.49}_{+0.92}$  &  -12.88 $^{-0.49}_{+0.92}$  &            --	 		\\
111  & -12.78 $^{-0.49}_{+0.90}$  &  -12.81 $^{-0.49}_{+0.92}$  &            --	 		\\
114  & -12.74 $^{-0.48}_{+0.90}$  &  -12.75 $^{-0.49}_{+0.93}$  &            --	 		\\
117  & -12.73 $^{-0.48}_{+0.87}$  &  -12.70 $^{-0.50}_{+0.95}$  &            --	 		\\
120  & -12.75 $^{-0.46}_{+0.82}$  &  -12.65 $^{-0.50}_{+0.97}$  &            --	 		\\
123  & -12.70 $^{-0.46}_{+0.82}$  &  -12.58 $^{-0.50}_{+0.95}$  &            --	 		\\
126  & -12.63 $^{-0.46}_{+0.82}$  &  -12.50 $^{-0.49}_{+0.92}$  &            --	 		\\
129  & -12.58 $^{-0.47}_{+0.84}$  &  -12.43 $^{-0.49}_{+0.91}$  &            --	 		\\
132  & -12.52 $^{-0.48}_{+0.87}$  &  -12.35 $^{-0.49}_{+0.93}$  &            --	 		\\
135  & -12.46 $^{-0.49}_{+0.92}$  &  -12.27 $^{-0.50}_{+0.95}$  &            --	 		\\
138  & -12.40 $^{-0.50}_{+0.96}$  &  -12.19 $^{-0.50}_{+0.96}$  &            --	 		\\
141  & -12.34 $^{-0.51}_{+1.00}$  &  -12.12 $^{-0.50}_{+0.96}$  &            --	 		\\
144  & -12.30 $^{-0.52}_{+1.04}$  &  -12.06 $^{-0.51}_{+0.99}$  &            --	 		\\
147  & -12.25 $^{-0.53}_{+1.06}$  &  -12.01 $^{-0.51}_{+0.97}$  &            --	 		\\
150  & -12.21 $^{-0.53}_{+1.09}$  &  -11.96 $^{-0.51}_{+0.97}$  &            --	 		\\
153  & -12.15 $^{-0.54}_{+1.12}$  &  -11.89 $^{-0.50}_{+0.96}$  &            --	 		\\
156  & -12.09 $^{-0.55}_{+1.18}$  &  -11.80 $^{-0.50}_{+0.95}$  &            --	 		\\
159  & -12.03 $^{-0.57}_{+1.27}$  &  -11.72 $^{-0.50}_{+0.97}$  &            --	 		\\
162  & -12.06 $^{-0.56}_{+1.23}$  &  -11.72 $^{-0.49}_{+0.93}$  &            --	 		\\
165  & -12.06 $^{-0.56}_{+1.20}$  &  -11.70 $^{-0.48}_{+0.89}$  &            --	 		\\
168  & -12.01 $^{-0.57}_{+1.25}$  &  -11.63 $^{-0.48}_{+0.87}$  &            --	 		\\
171  & -11.97 $^{-0.58}_{+1.32}$  &  -11.57 $^{-0.47}_{+0.84}$  &            --	 		\\
174  & -11.93 $^{-0.58}_{+1.36}$  &  -11.51 $^{-0.46}_{+0.81}$  &            --	 		\\
177  & -11.91 $^{-0.59}_{+1.37}$  &  -11.49 $^{-0.46}_{+0.80}$  &            --	 		\\
180  & -11.88 $^{-0.59}_{+1.39}$  &  -11.45 $^{-0.45}_{+0.79}$  &            --	 		\\
183  & -11.83 $^{-0.60}_{+1.49}$  &  -11.37 $^{-0.43}_{+0.73}$  &            --	 		\\
186  & -11.80 $^{-0.61}_{+1.51}$  &  -11.34 $^{-0.43}_{+0.72}$  &            --	 		\\
189  & -11.78 $^{-0.61}_{+1.56}$  &  -11.30 $^{-0.43}_{+0.71}$  &            --	 		\\
192  & -11.73 $^{-0.63}_{+1.69}$  &  -11.23 $^{-0.42}_{+0.69}$  &            --	 		\\
195  & -11.68 $^{-0.66}_{+1.95}$  &  -11.13 $^{-0.41}_{+0.68}$  &            --	 		\\
198  & -11.63 $^{-0.69}_{+2.38}$  &  -11.03 $^{-0.43}_{+0.73}$  &            --	 		\\
201  & -11.58 $^{-0.72}_{+3.04}$  &  -10.93 $^{-0.47}_{+0.83}$  &            --   		\\
    &                             &                             & \\
  		\hline
	\end{tabular}
\begin{tabular}{ cccccccc }
\hline
  Date    &    MJD     &     U (err)       &	  B (err) &   V (err) & R (err) & I (err) &	  Instrument \\
 \hline
 \hline

 20080516  &   54602.89  &   -- (--) &       15.61 (0.05) & 14.69 (0.02) & 14.28 (0.02) &   13.83 (0.03) &	 PROMPT3+5	    \\
 20080520  &   54606.88  &  15.92 (0.36) &  15.65 (0.02) & 14.70 (0.02) & 14.24 (0.01) &   13.85 (0.03) &	 PROMPT2+5     \\
 20080521  &   54607.84	 &  -- (--) &       -- (--) &      -- (--) &      14.29 (60.00) &  13.83 (0.04) &	 REM	    \\
20080522  &   54608.83  &   -- (--) &       -- (--) &      14.82 (0.07) & 14.34 (84.00) &  -- (--) &     	 REM	    \\
 20080523  &   54609.55  &  -- (--) &       -- (--) &      14.82 (0.02) & 14.32 (0.01) &   13.84 (0.02) &	 PROMPT5       \\
 20080524  &   54610.87  &  16.09 (0.12) &  15.72 (0.02) & -- (--) &      -- (--) &        -- (--) &     	 PROMPT3	    \\
 20080524  &   54610.87  &  16.07 (0.19) &  15.61 (0.02) & 14.89 (0.02) & 14.36 (0.01) &   13.85 (0.02) &	 PROMPT2+5	    \\
 20080525  &   54611.87  &  -- (--) &       15.80 (0.04) & 14.87 (0.03) & -- (--) &        -- (--) &     	 PROMPT2	    \\
 20080525  &   54611.87  &  16.09 (0.38) &  15.79 (0.08) & 14.87 (0.03) & 14.34 (0.03) &   13.83 (0.03) &	 PROMPT3+5	    \\
 20080529  &   54615.82  &  -- (--) &       -- (--) &      -- (--) &      -- (--) &        13.85 (0.03) &	 REM	    \\
 20080529  &   54615.66  &  -- (--) &       -- (--) &      14.90 (0.20) & 14.30 (0.20) &   13.80 (0.20) &	 Monard AAVSO  \\
 20080530  &   54616.85  &  16.13 (0.36) &  15.74 (0.02) & 14.89 (0.01) & 14.41 (0.01) &   13.90 (0.02) &	 PROMPT2+5	    \\
 20080531  &   54617.85  &  16.15 (0.29) &  15.87 (0.02) & 14.90 (0.01) & 14.44 (0.01) &   13.90 (0.02) &	 PROMPT2+5	    \\
 20080602  &   54619.67  &  -- (--) &       -- (--) &      -- (--) &      14.40 (0.20) &   -- (--) &     	 Monard AAVSO  \\
 20080603  &   54620.63  &  -- (--) &       -- (--) &      -- (--) &      14.40 (0.20) &   -- (--) &     	 Monard AAVSO  \\
 20080606  &   54623.80  &  -- (--) &       -- (--) &      -- (--) &      -- (--) &        13.91 (0.08) &	 REM	    \\
 20080606  &   54623.90  &  16.40 (0.02) &  15.97 (0.01) & 14.98 (0.01) & 14.43 (0.01) &   -- (--) &     	 EFOSC	    \\
 20080607  &   54624.84  &  -- (--) &       16.06 (0.02) & 15.01 (0.02) & 14.47 (0.01) &   13.91 (0.01) &	 PROMPT2+5	    \\
 20080608  &   54625.82  &  -- (--) &       16.02 (0.04) & 14.98 (0.05) & 14.45 (0.04) &   13.88 (0.03) &	 PROMPT3+5	    \\
 20080609  &   54626.81  &  -- (--) &       16.00 (0.03) & 14.96 (0.02) & 14.40 (0.01) &   13.88 (0.01) &	 PROMPT4	    \\
 20080609  &   54626.82  &  -- (--) &       16.02 (0.02) & 14.99 (0.02) & 14.51 (0.01) &   13.90 (0.03) &	 PROMPT2+5	    \\
 20080610  &   54627.82  &  -- (--) &       16.03 (0.03) & 15.03 (0.02) & 14.42 (0.01) &   13.94 (0.01) &	 PROMPT3+5	    \\
 20080611  &   54628.81  &  -- (--) &       16.11 (0.05) & 15.04 (0.02) & 14.41 (0.02) &   13.97 (0.02) &	 PROMPT4	    \\
 20080611  &   54628.81  &  -- (--) &       16.01 (0.03) & 15.05 (0.02) & 14.45 (0.01) &   13.91 (0.01) &	 PROMPT3+5	    \\
 20080612  &   54629.80  &  -- (--) &       16.13 (0.12) & 15.01 (0.02) & 14.43 (0.01) &   13.97 (0.01) &	 PROMPT4	    \\
 20080612  &   54629.81  &  -- (--) &       16.18 (0.02) & 15.00 (0.01) & 14.48 (0.01) &   13.94 (0.01) &	 PROMPT2+5	    \\
 20080613  &   54630.80  &  -- (--) &       16.22 (0.05) & 15.09 (0.02) & 14.49 (0.01) &   13.93 (0.02) &	 PROMPT4+5	    \\
 20080613  &   54630.93  &  16.59 (0.01) &  -- (--) &      -- (--) &      -- (--) &        -- (--) &     	 EFOSC   \\
 20080614  &   54631.81  &  -- (--) &       -- (--) &      15.12 (0.02) & 14.52 (0.01) &   13.92 (0.02) &	PROMPT4	    \\
 20080614  &   54631.81  &  -- (--) &       -- (--) &      15.10 (0.02) & 14.47 (0.01) &   13.97 (0.02) &	PROMPT5	    \\
 20080615  &   54632.80  &  -- (--) &       16.23 (0.03) & 15.16 (0.03) & 14.50 (0.01) &   13.95 (0.01) &	 PROMPT4	    \\
 20080615  &   54632.80  &  -- (--) &       16.18 (0.02) & 15.08 (0.02) & 14.52 (0.01) &   13.94 (0.01) &	 PROMPT2+5	    \\

 \hline
 \end{tabular}
\begin{tabular}{cccccccc}
 
\hline
  Date    &    MJD     &     U (err)       &	  B (err) &   V (err) & R (err) & I (err) &	  Instrument \\
 \hline
 \hline

20080615  &   54632.92  &   16.60 (0.01) & -- (--) &	  -- (--) &      -- (--) &     	-- (--) &         EFOSC	    \\
 20080616  &   54633.80  &  -- (--) &      16.20 (0.02) & -- (--) &      14.52 (0.02) &	13.95 (0.01) &	    PROMPT2+5	    \\
 20080617  &   54634.80  &  -- (--) &      16.14 (0.03) & 15.22 (0.02) & 14.59 (0.02) &	13.98 (0.01) &	    PROMPT2+5	    \\
 20080620  &   54637.79  &  -- (--) &      16.26 (0.06) & 15.27 (0.03) & 14.53 (0.01) &	13.97 (0.02) &	    PROMPT4	    \\
 20080622  &   54639.79  &  -- (--) &      16.27 (0.05) & 15.29 (0.04) & 14.61 (0.02) &	14.02 (0.04) &	    PROMPT4	    \\
 20080622  &   54639.85  &  -- (--) &      16.31 (0.04) & 15.25 (0.03) & 14.60 (0.02) &	13.99 (0.02) &	    PROMPT2+5	    \\
 20080623  &   54640.78  &  -- (--) &      16.35 (0.06) & 15.25 (0.02) & 14.56 (0.01) &	13.99 (0.02) &	    PROMPT4	    \\
 20080623  &   54640.86  &  -- (--) &      16.43 (0.03) & 15.26 (0.02) & 14.60 (0.01) &	14.00 (0.01) &	    PROMPT2+5	    \\
 20080624  &   54641.78  &  -- (--) &      16.46 (0.06) & 15.38 (0.03) & 14.64 (0.01) &	14.08 (0.01) &	    PROMPT4	    \\
 20080624  &   54641.78  &  -- (--) &      16.48 (0.06) & 15.33 (0.02) & 14.57 (0.01) &	14.06 (0.01) &	    PROMPT2+5	    \\
 20080625  &   54642.78  &  -- (--) &      16.42 (0.04) & 15.33 (0.02) & 14.63 (0.02) &	14.10 (0.02) &	    PROMPT4	    \\
 20080625  &   54642.78  &  -- (--) &      16.43 (0.02) & 15.30 (0.02) & 14.60 (0.03) &	14.07 (0.01) &	    PROMPT2+5	    \\
 20080626  &   54643.78  &  -- (--) &      -- (--) &	  15.35 (0.05) & 14.65 (0.02) &	14.10 (0.03) &      PROMPT4	    \\
 20080626  &   54643.78  &  -- (--) &      -- (--) &	  15.35 (0.05) & 14.68 (0.02) &	14.13 (0.02) &	    PROMPT5	    \\
 20080627  &   54644.78  &  -- (--) &      16.59 (0.02) & 15.31 (0.02) & 14.70 (0.02) &	14.15 (0.02) &	    PROMPT2+5	    \\
 20080628  &   54645.81  &  -- (--) &      16.57 (0.07) & 15.32 (0.03) & 14.72 (0.02) &	14.13 (0.01) &	    PROMPT4	    \\
 20080628  &   54645.77  &  -- (--) &      -- (--) &	  15.42 (0.02) & 14.69 (0.01) &	14.11 (0.01) &      PROMPT5	    \\
 20080629  &   54646.79  &  -- (--) &      16.58 (0.16) & 15.37 (0.03) & 14.78 (0.01) &	14.10 (0.02) &	    PROMPT4	    \\
 20080629  &   54646.76  &  -- (--) &      -- (--) &	  15.42 (0.04) & 14.74 (0.02) &	-- (--) &     	    PROMPT5	    \\
 20080630  &   54647.76  &  -- (--) &      -- (--) &	  15.41 (0.02) & 14.82 (0.02) &	-- (--) &     	    PROMPT5	    \\
 20080701  &   54648.97  &  17.04 (0.29) & 16.63 (0.03) & 15.51 (0.02) & 14.85 (0.02) &	14.19 (0.01) &	    PROMPT5	    \\
 20080703  &   54650.77  &  -- (--) &      16.65 (0.04) & 15.55 (0.02) & 14.92 (0.01) &	14.25 (0.01) &	    PROMPT3+5	    \\
 20080704  &   54651.83  &  -- (--) &      -- (--) &	  15.66 (0.04) & 14.91 (0.01) &	14.26 (0.01) &	    PROMPT3+5	    \\
 20080705  &   54652.94  &  17.17 (0.01) & 16.75 (0.01) & 15.62 (0.01) & 14.95 (0.01) &	-- (--) &     	    EFOSC	    \\
 20080707  &   54654.75  &  -- (--) &      -- (--) &	  15.65 (0.25) & 15.02 (0.17) &	14.33 (0.10) &	    REM	    \\
 20080708  &   54655.75  &  -- (--) &      16.95 (0.11) & 15.75 (0.04) & 15.04 (0.01) &	14.34 (0.01) &	    PROMPT4	    \\
 20080708  &   54655.75  &  -- (--) &      16.85 (0.05) & 15.79 (0.03) & 15.04 (0.02) &	14.35 (0.01) &	    PROMPT3+5	    \\
 20080709  &   54656.81  &  -- (--) &      16.82 (0.10) & 15.83 (0.05) & 15.11 (0.03) &	14.36 (0.02) &	    PROMPT4	    \\
 20080709  &   54656.74  &  -- (--) &      17.00 (0.08) & 15.81 (0.03) & 15.07 (0.02) &	14.33 (0.02) &	    PROMPT3+5	    \\
 20080710  &   54657.74  &  -- (--) &      16.97 (0.14) & 15.83 (0.05) & 15.15 (0.03) &	14.41 (0.02) &	    PROMPT4 	    \\
 20080710  &   54657.73  &  -- (--) &      17.00 (0.12) & -- (--) &      15.16 (0.02) &	14.38 (0.02) &	    PROMPT3+5	    \\
 20080710  &   54657.70  &  -- (--) &      -- (--) &	  15.84 (0.18) & -- (--) &     	-- (--) &     	    REM 	    \\
 20080711  &   54658.82  &  -- (--) &      17.02 (0.06) & 15.86 (0.02) & 15.22 (0.02) &	14.42 (0.02) &	    PROMPT3+5	    \\
 20080713  &   54660.86  &  -- (--) &      17.06 (0.06) & 15.95 (0.02) & 15.22 (0.02) &	14.52 (0.01) &	    PROMPT3+5	    \\
 20080714  &   54661.73  &  -- (--) &      17.14 (0.11) & 16.01 (0.03) & 15.32 (0.02) &	14.49 (0.01) &	    PROMPT3+5	    \\
 20080715  &   54662.93  &  17.60 (0.02) & 17.19 (0.02) & 16.03 (0.02) & 15.32 (0.01) &	-- (--) &     	    EFOSC	    \\
 20080715  &   54662.72  &  -- (--) &      17.17 (0.05) & 16.06 (0.03) & 15.33 (0.02) &	14.60 (0.01) &	    PROMPT3+5	    \\
 20080716  &   54663.73  &  -- (--) &      17.31 (0.04) & 16.11 (0.04) & 15.31 (0.02) &	14.63 (0.01) &	    PROMPT3+5	    \\
 20080721  &   54669.37  &  -- (--) &      -- (--) &	  16.22 (0.11) & -- (--) &     	-- (--) &           Mendicini	    \\
 20080726  &   54673.91  &  18.08 (0.03) & 17.73 (0.01) & 16.51 (0.00) & 15.00 (0.01) &	-- (--) &     	    EFOSC	    \\
 20080727  &   54675.25  &  -- (--) &      -- (--) &	  16.59 (0.05) & -- (--) &     	-- (--) &           GCO AAVSO     \\
 20080729  &   54676.84  &  -- (--) &      18.02 (0.07) & 16.74 (0.05) & 15.00 (0.02) &	14.98 (0.02) &	    PROMPT3+5	    \\
 20080801  &   54680.30  &  -- (--) &      -- (--) &	  16.89 (0.07) & -- (--) &     	-- (--) &     	    GCO AAVSO	    \\
 20080805  &   54683.92  &  18.72 (0.08) & 18.36 (0.02) & 17.08 (0.01) & 16.11 (0.00) &	-- (--) &     	     EFOSC	    \\
 20080811  &   54690.26  &  -- (--) &      -- (--) &	  17.44 (0.26) & -- (--) &     	-- (--) &     	     Mendicini    \\
 20080813  &   54692.21  &  -- (--) &      -- (--) &	  17.50 (0.05) & -- (--) &     	-- (--) &     	     Mendicini    \\
 20080815  &   54694.25  &  -- (--) &      -- (--) &	  17.58 (0.14) & -- (--) &     	-- (--) &     	     Mendicini    \\
 20080910  &   54719.70  &  -- (--) &      -- (--) &	  18.94 (0.33) & -- (--) &     	-- (--) &     	     REM	    \\
 20080911  &   54720.71  &  -- (--) &      -- (--) &	  18.93 (0.39) & 17.81 (0.10) &	-- (--) &     	     REM	    \\
 20080915  &   54724.86  &  -- (--) &      -- (--) &      -- (--) &      -- (--) &     	17.23 (0.34) &	     REM	    \\

 \hline
 \end{tabular}
\begin{tabular}{cccccccc}
 
  \hline
  Date    &    MJD     &     u (err)       &	  g (err) &   r (err) & i (err) & z (err) &	  Instrument  \\
 \hline
 \hline
20080516   &   54602.38   &  -- (--) &      -- (--) &      14.38 (0.02) &  14.21 (0.02) &    14.12 (0.02) &	PROMPT \\
20080520   &   54606.40   &  -- (--) &      -- (--) &      14.47 (0.02) &  14.21 (0.01) &    14.11 (0.03) &	PROMPT \\
20080520   &   54606.40   &  16.78 (0.09) & 15.34 (0.07) & 14.50 (0.04) &  14.23 (0.02) &    -- (--) &     	Swope  \\
20080523   &   54609.39   &  -- (--) &      -- (--) &      14.48 (0.01) &  14.20 (0.01) &    14.11 (0.03) &	PROMPT \\ 
20080524   &   54610.38   &  -- (--) &      -- (--) &      14.49 (0.03) &  -- (--) &         -- (--) &     	PROMPT \\
20080525   &   54611.37   &  -- (--) &      -- (--) &      14.50 (0.02) &  14.20 (0.02) &    14.07 (0.01) &	PROMPT \\
20080530   &   54616.35   &  -- (--) &      15.42 (0.06) & 14.61 (0.02) &  14.29 (0.01) &    14.16 (0.01) &	PROMPT \\
20080530   &   54616.33   &  17.11 (0.07) & 15.43 (0.09) & 14.60 (0.02) &  14.30 (0.02) &    -- (--) &     	Swope  \\
20080531   &   54617.35   &  -- (--) &      15.45 (0.05) & 14.63 (0.03) &  14.29 (0.02) &    14.20 (0.02) &	PROMPT \\
20080607   &   54624.34   &  -- (--) &      15.53 (0.05) & 14.66 (0.03) &  14.35 (0.01) &    14.15 (0.02) &	PROMPT \\ 
20080608   &   54625.32   &  -- (--) &      15.56 (0.06) & -- (--) &       -- (--) &         -- (--) &     	PROMPT \\ 
20080609   &   54626.32   &  -- (--) &      15.57 (0.05) & 14.68 (0.02) &  14.38 (0.02) &    14.15 (0.04) &	PROMPT \\ 
20080610   &   54627.32   &  -- (--) &      15.59 (0.06) & 14.69 (0.01) &  -- (--) &         14.17 (0.01) &	PROMPT \\
20080611   &   54628.31   &  -- (--) &      -- (--) &      14.70 (0.02) &  14.34 (0.01) &    14.16 (0.02) &	PROMPT \\  
20080611   &   54628.33   &  17.41 (0.04) & 15.70 (0.08) & 14.73 (0.03) &  14.33 (0.03) &    -- (--) &     	Swope  \\
20080612   &   54629.32   &  -- (--) &      15.63 (0.01) & 14.70 (0.05) &  14.36 (0.01) &    14.16 (0.01) &	PROMPT \\ 
20080613   &   54630.34   &  -- (--) &      -- (--) &      14.72 (0.03) &  14.33 (0.01) &    14.18 (0.01) &	PROMPT \\ 
20080613   &   54630.36   &  17.49 (0.04) & 15.72 (0.07) & 14.68 (0.04) &  14.40 (0.03) &    -- (--) &     	Swope  \\
20080614   &   54631.32   &  -- (--) &      -- (--) &      14.73 (0.02) &  14.36 (0.02) &    14.20 (0.02) &	PROMPT \\ 
20080615   &   54632.32   &  -- (--) &      -- (--) &      14.74 (0.02) &  14.35 (0.01) &    14.18 (0.03) &	PROMPT \\ 
20080616   &   54633.32   &  -- (--) &      -- (--) &      14.76 (0.02) &  14.35 (0.02) &    14.21 (0.02) &	PROMPT \\ 
20080617   &   54634.32   &  -- (--) &      15.77 (0.06) & 14.81 (0.03) &  14.38 (0.01) &    14.21 (0.01) &	PROMPT \\
20080623   &   54640.39   &  -- (--) &      -- (--) &      14.86 (0.02) &  14.46 (0.01) &    14.31 (0.02) &	PROMPT \\ 
20080624   &   54641.30   &  -- (--) &      -- (--) &      14.89 (0.02) &  14.47 (0.01) &    14.35 (0.05) &	PROMPT \\ 
20080625   &   54642.30   &  -- (--) &      -- (--) &      14.90 (0.02) &  14.53 (0.01) &    14.39 (0.01) &	PROMPT \\ 
20080627   &   54644.26   &  17.92 (0.09) & 16.06 (0.07) & 14.94 (0.05) &  14.58 (0.06) &    -- (--) &     	Swope  \\
20080627   &   54644.27   &  -- (--) &      -- (--) &      14.94 (0.02) &  14.56 (0.01) &    14.39 (0.04) &	PROMPT \\ 
20080628   &   54645.27   &  -- (--) &      -- (--) &      15.02 (0.06) &  14.58 (0.03) &    14.41 (0.03) &	PROMPT \\ 
20080629   &   54646.28   &  -- (--) &      -- (--) &      15.03 (0.03) &  -- (--) &         -- (--) &     	PROMPT \\ 
20080630   &   54647.26   &  -- (--) &      -- (--) &      15.08 (0.02) &  -- (--) &         -- (--) &     	PROMPT \\ 
20080703   &   54650.25   &  -- (--) &      -- (--) &      15.17 (0.03) &  14.71 (0.06) &    14.52 (0.01) &	PROMPT \\ 
20080704   &   54651.33   &  -- (--) &      -- (--) &      15.19 (0.01) &  14.74 (0.01) &    -- (--) &     	PROMPT \\ 
20080705   &   54652.43   &  -- (--) &      -- (--) &      15.21 (0.02) &  -- (--) &         14.57 (0.02) &	PROMPT \\ 
20080709   &   54656.25   &  -- (--) &      -- (--) &      15.33 (0.02) &  14.93 (0.02) &    14.68 (0.02) &	PROMPT \\ 
20080711   &   54658.23   &  -- (--) &      16.52 (0.06) & 15.40 (0.02) &  14.99 (0.02) &    14.78 (0.05) &	PROMPT \\ 
20080713   &   54660.37   &  -- (--) &      -- (--) &      15.49 (0.02) &  15.01 (0.01) &    14.79 (0.03) &	PROMPT \\ 
20080714   &   54661.23   &  -- (--) &      -- (--) &      15.49 (0.02) &  15.06 (0.05) &    14.80 (0.02) &	PROMPT \\ 
20080715   &   54662.22   &  -- (--) &      -- (--) &      15.51 (0.02) &  15.06 (0.01) &    14.79 (0.02) &	PROMPT \\ 
20080729   &   54676.35   &  -- (--) &      17.48 (0.03) & 16.10 (0.03) &  15.61 (0.02) &    15.11 (0.04) &	PROMPT \\ 
20080929   &   54738.10   &  -- (--) &      -- (--) &      -- (--) &       -- (--) &         17.56 (0.07) &	PROMPT \\

 \hline
 \end{tabular}
\begin{tabular}{cccccccc}
 
  \hline
  Date    &    MJD     &     u (err)       &	  g (err) &   r (err) & i (err) & z (err) &	  Instrument \\ \hline
 \hline
 20081003   &   54742.09 &  -- (--) &  -- (--) &       -- (--) &        -- (--) &      	17.67 (0.05) &	  PROMPT \\ 
20081023   &   54762.10 &  -- (--) &  -- (--) &       18.86 (0.06) &   18.55 (0.06) & 	-- (--) &	  PROMPT \\
20081025   &   54764.09 & -- (--) &  -- (--) &       18.88 (0.07) &   18.59 (0.10) & 	18.01 (0.10) &	  PROMPT \\
20081026   &   54765.20 & -- (--) &  -- (--) &       18.86 (0.07) &   18.64 (0.13) & 	-- (--) &	  PROMPT \\
20081027   &   54766.12 & -- (--) &  -- (--) &       18.93 (0.07) &   18.76 (0.07) & 	18.04 (0.09) &	  PROMPT \\ 
20081029   &   54768.06 & -- (--) &  -- (--) &       18.96 (0.05) &   18.79 (0.08) & 	18.12 (0.08) &	  PROMPT \\ 
20081102   &   54772.10 & -- (--) &  -- (--) &       19.06 (0.06) &   18.90 (0.09) & 	18.23 (0.09) &	  PROMPT \\ 
20081127   &   54797.08 & -- (--) &  -- (--) &       -- (--) &        -- (--) &      	18.42 (0.12) &	  PROMPT \\ 
20081207   &   54807.06 & -- (--) &  -- (--) &       -- (--) &        -- (--) &      	18.58 (0.14) &	  PROMPT \\ 
20081208   &   54808.06 & -- (--) &  -- (--) &       19.37 (0.07) &   -- (--) &      	-- (--) &	  PROMPT \\ 
20081209   &   54809.08 & -- (--) &  -- (--) &       -- (--) &        19.48 (0.10) & 	-- (--) &	  PROMPT \\ 
20081224   &   54824.09 & -- (--) &  -- (--) &       19.51 (0.07) &   -- (--) &      	-- (--) &	  PROMPT \\ 
20081225   &   54825.07 & -- (--) &  -- (--) &       -- (--) &        -- (--) &      	18.70 (0.13) &	  PROMPT \\ 
20090120   &   54851.04 & -- (--) &  22.25 (0.21) &  19.47 (0.04) &   -- (--) &      	-- (--) &	  GMOS-S \\
20090107   &   54838.05 & -- (--) &  -- (--) &       19.48 (0.18) &   -- (--) &      	-- (--) &	  GMOS-S \\
20090122   &   54853.56 & -- (--) &  22.32 (0.16) &  19.48 (0.01) &   19.94 (0.01) & 	-- (--) &	   Magellan Clay \\
20090208   &   54870.54 & -- (--) &  22.47 (0.22) &  19.70 (0.02) &   20.30 (0.04) & 	19.32 (0.02) &	   Magellan Clay  \\
20090213   &   54875.54 & -- (--) &  22.60 (0.18) &  19.77 (0.01) &   20.38 (0.01) & 	19.38 (0.01) &	   Magellan Clay \\
20090123   &   54854.05 & -- (--) &  -- (--) &       19.47 (0.09) &   -- (--) &      	-- (--) &	  GMOS-S \\
20090519   &   54970.40 & -- (--) &  -- (--) &       21.23 (0.23) &   21.69 (0.04) & 	21.01 (0.06) &	  GMOS-S \\
20090713   &   55025.36 & -- (--) &  -- (--) &       22.24 (0.09) &   -- (--) &      	-- (--) &	  GMOS-S \\
20090713   &   55025.38 & -- (--) &  $>$23.2 &	    -- (--) &        -- (--) &       	-- (--) &	  GMOS-S \\
20090724   &   55036.42 & -- (--) &  -- (--) &       -- (--) &        $>$22.8  &     	-- (--) &	   GMOS-S \\
20090726   &   55038.28 & -- (--) &  -- (--) &       -- (--) &        $>$23.0  &     	-- (--) &	   GMOS-S \\
20090828   &   55071.15 & -- (--) &  -- (--) &       22.76 (0.07) &        -- (--) &      	-- (--) &	  GMOS-S \\
20091116   &   55151.13 & -- (--) &  -- (--) &       $>$23.3  &       $>$23.4 &      	$>$23.5 &   GMOS-S \\

 \hline
 \end{tabular}
\begin{tabular}{cccccc}

 \hline
  Date    &    MJD     &     J     (err)       &	  H    (err) &        	 K	 (err) &	  Instrument \\
 \hline
 \hline

20/5/08 &  54606.35  &   -- -- &   12.67 (0.24)  & -- --&  REM  \\
21/5/08 &  54607.34  &   -- -- &   12.64 (0.18)  & -- --&  REM  \\
22/5/08 &  54608.83  &   13.12 (0.03) &  12.61 (0.10)  & -- -- &  REM  \\
23/5/08 &  54609.83  &   13.09 (0.06) &  12.62 (0.12)  & -- -- &  REM  \\
24/05/0 &  54610.91    &   -- -- &    -- --  & 11.94 (0.07) &  REM  \\
25/5/08 &  54611.82  &   13.10 (0.16) & -- --  & -- --  &  REM  \\
30/5/08 &  54616.81  &   13.09 (0.05) & 12.63 (0.05) & 12.04 (0.09)   &  REM  \\
31/5/08 &  54617.80  &   13.16 (0.07) & 12.61 (0.04) & -- --  &  REM  \\
06/6/08 &  54623.78  &   13.03 (0.20) & 12.56 (0.44) & -- --  &  REM  \\
07/6/08 &  54624.80  &   13.10 (0.05) & 12.53 (0.04) & -- --  &  REM  \\
08/6/08 &  54625.79  &   13.11 (0.05) & 12.53 (0.35) & -- -- &  REM  \\
09/6/08 &  54626.78  &   13.12 (0.07) & -- -- & -- -- &  REM  \\
10/6/08 &  54627.78  &   13.11 (0.07) & 12.56 (0.34) & -- -- &  REM  \\

 \hline
 \end{tabular}
\begin{tabular}{cccccc}

 \hline
  Date    &    MJD     &     J     (err)       &	  H    (err) &        	 K	 (err) &	  Instrument \\
 \hline
 \hline
 & & &  & &\\

11/6/08 &  54628.28  &   -- -- & 12.6 (0.3) & -- -- &  REM  \\
12/6/08 &  54629.77  &   13.07 (0.06) & -- -- & -- -- &  REM  \\
13/6/08 &  54630.77  &   13.11 (0.09) & 12.61 (0.06) & -- -- &  REM  \\
14/6/08 &  54631.84  &   13.09 (0.04) & 12.59 (0.05) & -- -- &  REM  \\
15/6/08 &  54632.76  &   13.10 (0.09) & 12.60 (0.12) & 11.90 (0.11)   &  REM  \\
16/6/08 &  54633.76  &   13.13 (0.14) & -- -- & 11.92 (0.17)  &  REM  \\
17/6/08 &  54634.86  &   13.16 (0.07) & -- -- &  -- -- &  REM  \\
21/6/08 &  54638.25  &   -- -- &   12.6 (0.3) &  -- --   &  REM  \\
22/6/08 &  54639.74  &   13.19 (0.08) & -- -- &  -- -- &  REM  \\
23/6/08 &  54640.74  &   13.19 (0.10) & 12.69 (0.08) &  -- -- &  REM  \\
24/6/08 &  54641.77  &   -- --  &   -- --  & 12.1 (.2)    &  REM  \\
25/6/08 &  54642.74  &   13.21 (0.07) & 12.713 (0.05) & -- -- &  REM  \\
28/6/08 &  54645.73  &   13.23 (0.04) & 12.770 (0.20) & 12.04 (0.20)   &  REM  \\
29/6/08 &  54646.72  &   13.28 (0.05) & 12.784 (0.16) & -- --&  REM  \\
30/6/08 &  54647.72  &   13.37 (0.09) & 12.789 (0.12) & -- --&  REM  \\
01/7/08 &  54648.72  &   13.23 (0.67) & 12.748 (0.13) & 12.07 (0.12)   &  REM  \\
02/7/08 &  54649.72  &   13.40 (0.04) & 12.817 (0.17) & -- -- &  REM  \\
03/7/08 &  54650.72  &   13.33 (0.04) & 12.874 (0.18) & -- -- & REM  \\
04/7/08 &  54651.71  &   13.35 (0.06) & 13.0 (0.3) & -- -- & REM  \\
06/7/08 &  54653.73  &   13.37 (0.10) & 12.9 (0.3) & 12.12 (0.08)  &  REM  \\
07/7/08 &  54654.75  &   13.42 (0.09) & 12.96 (0.07) & 12.11 ( 0.12)  &  REM  \\
08/7/08 &  54655.90  &   13.46 (0.06) & 13.01 (0.05) & 12.15 (0.09)  &  REM  \\
09/7/08 &  54656.78  &   13.52 (0.05) & 13.0 (0.2) & 12.15 (0.07)  &  REM  \\
10/7/08 &  54657.69  &   13.54 (0.06) & 13.04 (0.17) & -- -- &  REM  \\
11/7/08 &  54658.69  &   13.57 (0.06) & -- -- &  -- -- &  REM  \\
13/7/08 &  54660.69  &   13.53 (0.04) & 13.1 (0.3) & -- -- &  REM  \\
14/7/08 &  54661.68  &   13.65 (0.05) & 13.15 (0.12) & -- -- &  REM  \\
15/9/08 &  54724.76  &   15.53 (0.07) & -- -- & 13.47 (0.10)  &  REM  \\
25/9/08 &  54734.74  &   15.79 (0.14) & 14.34 (0.08) & 13.57 (0.09)   &  REM  \\
12/11/09 &  54782.56  &   17.2 (0.5) & -- -- &  -- --  &  REM  \\
13/11/0 &  54783.55  &   17.15 (0.16) & 16.31 (0.16) &  -- --  &  REM  \\
14/11/09 &  54784.29    &   17.4 (0.5) & 16.24 (0.25) & 15.26 (0.10)  &  REM  \\
18/05/09 &  54969.91    &   19.48 (0.14) & 16.89 (0.04) & 14.63 (0.02)  &  SOFI  \\
14/09/09 &  55088.70    & 20.94 (0.21) & 17.98 (0.05) & 15.44 (0.01)  &  SOFI  \\
23/11/09 &  55158.73    & 21.69 (0.27) & 18.61 (0.10) & 15.90 (0.02)  &  SOFI  \\
26/12/09 &  55191.53    &    -- -- & 19.36 (0.13) & 16.01 (0.03)  &  SOFI  \\
24/01/10 &  55220.53    &    -- -- & -- -- & 16.39 (0.10)  &  SOFI  \\

 \hline
 \end{tabular}
\begin{tabular}{cccccc}

 \hline
  Date    &    MJD     &     J     (err)       &	  H    (err) &        	 K	 (err) &	  Instrument \\
 \hline
 \hline
 & & &  & &\\

11/6/08 &  54628.28  &   -- -- & 12.58 (0.29) & -- -- &  REM  \\
12/6/08 &  54629.77  &   13.07 (0.06) & -- -- & -- -- &  REM  \\
13/6/08 &  54630.77  &   13.11 (0.09) & 12.61 (0.06) & -- -- &  REM  \\
14/6/08 &  54631.84  &   13.09 (0.04) & 12.59 (0.05) & -- -- &  REM  \\
15/6/08 &  54632.76  &   13.10 (0.09) & 12.60 (0.12) & 11.9 (0.1)   &  REM  \\
16/6/08 &  54633.76  &   13.13 (0.14) & -- -- & 11.92 (0.17)  &  REM  \\
17/6/08 &  54634.86  &   13.16 (0.07) & -- -- &  -- -- &  REM  \\
21/6/08 &  54638.25  &   -- -- &   12.6 (0.3) &  -- --   &  REM  \\
22/6/08 &  54639.74  &   13.19 (0.08) & -- -- &  -- -- &  REM  \\
23/6/08 &  54640.74  &   13.19 (0.10) & 12.69 (0.08) &  -- -- &  REM  \\
24/6/08 &  54641.77  &   -- --  &   -- --  & 12.1 (0.2)    &  REM  \\
25/6/08 &  54642.74  &   13.21 (0.07) & 12.71 (0.05) & -- -- &  REM  \\
28/6/08 &  54645.73  &   13.23 (0.04) & 12.8 (0.2) & 12.035 (0.196)   &  REM  \\
29/6/08 &  54646.72  &   13.28 (0.05) & 12.78 (0.16) & -- --&  REM  \\
30/6/08 &  54647.72  &   13.37 (0.09) & 12.79 (0.12) & -- --&  REM  \\
01/7/08 &  54648.72  &   13.23 (0.67) & 12.75 (0.13) & 12.07 (0.12)   &  REM  \\
02/7/08 &  54649.72  &   13.40 (0.04) & 12.82 (0.17) & -- -- &  REM  \\
03/7/08 &  54650.72  &   13.33 (0.04) & 12.87 (0.18) & -- -- & REM  \\
04/7/08 &  54651.71  &   13.35 (0.06) & 13.0 (0.3) & -- -- & REM  \\
06/7/08 &  54653.73  &   13.37 (0.10) & 13.0 (0.3) & 12.12 (0.08)  &  REM  \\
07/7/08 &  54654.75  &   13.42 (0.09) & 12.96 (0.07) & 12.11 (0.12)  &  REM  \\
08/7/08 &  54655.90  &   13.46 (0.06) & 13.01 (0.05) & 12.15 (0.09)  &  REM  \\
09/7/08 &  54656.78  &   13.52 (0.05) & 13.0 (0.2) & 12.15 (0.07)  &  REM  \\
10/7/08 &  54657.69  &   13.54 (0.06) & 13.04 (0.17) & -- -- &  REM  \\
11/7/08 &  54658.69  &   13.57 (0.06) & -- -- &  -- -- &  REM  \\
13/7/08 &  54660.69  &   13.53 (0.04) & 13.1 (0.3) & -- -- &  REM  \\
14/7/08 &  54661.68  &   13.65 (0.05) & 13.15 (0.12) & -- -- &  REM  \\
15/9/08 &  54724.76  &   15.53 (0.07) & -- -- & 13.47 (0.10)  &  REM  \\
25/9/08 &  54734.74  &   15.79 (0.14) & 14.34 (0.08) & 13.57 (0.087)   &  REM  \\
12/11/09 &  54782.56  &   17.2 (0.5) & -- -- &  -- --  &  REM  \\
13/11/0 &  54783.55  &   17.15 (0.16) & 16.31 (0.16) &  -- --  &  REM  \\
14/11/09 &  54784.29    &   17.4 (0.5) & 16.24 (0.25) & 15.26 (0.10)  &  REM  \\
18/05/09 &  54969.91    &   19.48 (0.14) & 16.89 (0.04) & 14.63 (0.02)  &  SOFI  \\
14/09/09 &  55088.70    & 20.9 (0.2) & 17.98 (0.05) & 15.44 (0.01)  &  SOFI  \\
23/11/09 &  55158.73    & 21.7 (0.3) & 18.61 (0.10) & 15.90 (0.02)  &  SOFI  \\
26/12/09 &  55191.53    &    -- -- & 19.36 (0.13) & 16.01 (0.03)  &  SOFI  \\
24/01/10 &  55220.53    &    -- -- & -- -- & 16.39 (0.10)  &  SOFI  \\

 \hline
 \end{tabular}
\begin{tabular}{ccccccc}

 \hline
  Date    &    MJD     &     g     (err)       &	  r    (err) &        	i	 (err) & z   (err)  &	  Instrument \\
 \hline
 \hline
20190127   &   58510.52  & 20.02 (0.06) &  18.61 (0.02) &  17.95 (0.02) &  -- (--) &     	 fa05		  \\
20190127   &   58510.07  & -- (--) &       18.72 (0.08) &  18.14 (0.02) &  17.66 (0.01) &	 ACAM 	  \\
20190129   &   58512.26  & 19.52 (0.03) &  18.19 (0.02) &  17.47 (0.01) &  16.92 (0.02) &	 ACAM 	  \\
20190130   &   58513.20  & 19.43 (0.05) &  17.94 (0.02) &  17.26 (0.01) &  16.72 (0.01) &	 ACAM		  \\
20190201   &   58515.48  & 18.88 (0.02) &  17.38 (0.01) &  16.77 (0.01) &  -- (--) &     	 fa05 	  \\
20190205   &   58519.17  & 18.29 (0.01) &  16.96 (0.02) &  16.38 (0.02) &  16.07 (0.01) &	 ALFOSC	  \\
20190211   &   58525.14  & 17.96 (0.01) &  16.76 (0.01) &  16.24 (0.01) &  15.97 (0.01) &	 ALFOSC	  \\
20190213   &   58527.30  & 17.83 (0.01) &  16.73 (0.01) &  16.23 (0.01) &  -- (--) &     	 fa05		  \\
20190218   &   58532.28  & 17.86 (0.09) &  -- (--) &       16.25 (0.02) &  -- (--) &     	 fa05		  \\
20190220   &   58534.11  & 17.84 (0.03) &  16.76 (0.02) &  16.26 (0.02) &  15.97 (0.01) &	 ALFOSC	  \\
20190222   &   58536.50  & 17.88 (0.01) &  16.78 (0.01) &  16.29 (0.01) &  15.98 (0.01) &	 fa05 	  \\
20190225   &   58539.50  & 17.90 (0.01) &  16.80 (0.01) &  16.31 (0.01) &  16.00 (0.02) &	 fa05 	  \\
20190227   &   58541.16  & 17.92 (0.01) &  16.82 (0.01) &  16.33 (0.01) &  16.03 (--) &  	 IO:O 	  \\
20190302   &   58544.27  & 17.94 (0.01) &  16.86 (0.01) &  16.37 (0.01) &  16.04 (0.03) &	 fa05		  \\
20190308   &   58550.25  & 18.07 (0.05) &  16.95 (0.06) &  16.47 (0.03) &  -- (--) &     	 fa05 	  \\
20190312   &   58554.13  & 18.21 (0.02) &  16.99 (0.01) &  16.47 (0.01) &  16.13 (0.01) &	 IO:O 	  \\
20190312   &   58554.83  & -- (--) &       16.96 (0.03) &  -- (--) &       -- (--) &     	 Moravian  \\
20190314   &   58556.93  & 18.25 (0.03) &  17.03 (0.01) &  16.52 (0.01) &  16.16 (0.01) &	 IO:O		  \\
20190315   &   58557.21  & 18.25 (0.03) &  17.02 (0.02) &  16.52 (0.02) &  16.14 (0.02) &	 fa05 	  \\
20190318   &   58560.23  & 18.36 (0.04) &  17.11 (0.03) &  16.54 (0.02) &  16.15 (0.03) &	 fa05		  \\
20190318   &   58560.24  & 18.34 (0.02) &  17.08 (0.01) &  16.58 (0.02) &  16.13 (0.02) &	 IO:O		  \\
20190323   &   58565.84  & -- (--) &       17.20 (0.03) &  16.60 (0.03) &  -- (--) &     	 Moravian   \\
20190324   &   58566.48  & 18.51 (0.03) &  17.16 (0.01) &  16.58 (0.01) &  16.23 (0.03) &	 fa05		  \\
20190327   &   58569.92  & -- (--) &       17.23 (0.03) &  16.62 (0.02) &  -- (--) &     	 Moravian   \\
20190330   &   58572.83  & -- (--) &       17.23 (0.05) &  16.67 (0.03) &  -- (--) &     	 Moravian   \\
20190409   &   58582.26  & 18.88 (0.02) &  17.38 (0.01) &  16.76 (0.01) &  16.31 (0.02) &	 fa05 	  \\
20190411   &   58584.98  & 18.98 (0.03) &  17.41 (0.01) &  16.75 (0.01) &  16.34 (0.01) &	 IO:O		  \\
20190415   &   58588.13  & 19.03 (0.05) &  17.44 (0.03) &  16.81 (0.01) &  16.40 (0.05) &	 fa05		  \\
20190416   &   58589.07  & 19.13 (0.04) &  17.50 (0.09) &  16.79 (0.03) &  16.39 (0.02) &	 ALFOSC	  \\
20190417   &   58590.95  & 19.09 (0.05) &  17.47 (0.01) &  16.82 (0.01) &  16.40 (0.01) &	 IO:O		  \\
20190425   &   58598.41  & 19.20 (0.03) &  17.60 (0.01) &  16.91 (0.01) &  16.46 (0.03) &	 fa05		  \\
20190428   &   58601.15  & 19.26 (0.04) &  17.61 (0.01) &  16.94 (0.01) &  16.50 (0.01) &	 IO:O 	  \\
20190501   &   58604.10  & 19.35 (0.03) &  17.66 (0.02) &  16.97 (0.01) &  16.53 (0.02) &	 IO:O		  \\
20190503   &   58606.18  & 19.45 (0.03) &  17.72 (0.03) &  16.99 (0.01) &  -- (--) &     	 fa05		  \\
20190504   &   58607.13  & 19.38 (0.03) &  17.70 (0.01) &  17.01 (0.02) &  16.56 (0.02) &	 IO:O 	  \\
20190507   &   58610.14  & 19.51 (0.03) &  17.76 (0.02) &  17.04 (0.02) &  16.57 (0.01) &	 IO:O		  \\
20190508   &   58611.39  & 19.51 (0.03) &  17.77 (0.02) &  17.07 (0.01) &  16.59 (0.04) &	 fa05		  \\
20190512   &   58615.09  & 19.55 (0.04) &  17.79 (0.02) &  17.11 (0.02) &  16.58 (0.01) &	 IO:O		  \\
20190516   &   58619.94  & 19.69 (0.08) &  17.91 (0.04) &  17.15 (0.01) &  16.65 (0.01) &	 IO:O		  \\
20190521   &   58624.99  & 19.88 (0.06) &  17.94 (0.03) &  17.21 (0.02) &  16.70 (0.01) &	 IO:O		  \\
20190522   &   58625.34  & 19.81 (0.06) &  18.00 (0.03) &  17.23 (0.01) &  16.68 (0.04) &	 fa05		  \\
20190527   &   58630.10  & 19.97 (0.05) &  18.04 (0.02) &  17.27 (0.01) &  16.79 (0.02) &	 IO:O 	  \\
20190530   &   58633.30  & 20.08 (0.04) &  18.15 (0.03) &  17.37 (0.01) &  16.79 (0.03) &	 fa05		  \\
20190601   &   58635.02  & 20.18 (0.06) &  18.18 (0.03) &  17.38 (0.02) &  16.84 (0.02) &	 IO:O 	  \\
20190609   &   58643.03  & 20.48 (0.09) &  18.35 (0.02) &  17.54 (0.02) &  16.95 (0.02) &	 IO:O		  \\
20190616   &   58650.24  & 20.63 (0.19) &  18.52 (0.03) &  -- (--) &       -- (--) &     	 fa05 	  \\
20190701   &   58665.22  & 21.13 (0.08) &  18.92 (0.03) &  17.93 (0.01) &  17.26 (0.03) &	 fa05		  \\
20190707   &   58671.98  & 21.35 (0.13) &  19.05 (0.03) &  18.08 (0.02) &  17.41 (0.02) &	 IO:O		  \\
20190716   &   58680.19  & -- (--) &       19.23 (0.05) &  18.22 (0.03) &  17.50 (0.03) &	 fa07		  \\
20190716   &   58680.93  & -- (--) &       19.23 (0.19) &  -- (--) &       -- (--) &     	 Moravian          \\
20190729   &   58693.18  & -- (--) &       19.57 (0.03) &  18.48 (0.02) &  17.73 (0.03) &	 fa07		  \\

 \hline
 \end{tabular}
\begin{tabular}{ccccccc}

 \hline
  Date    &    MJD     &     g     (err)       &	  r    (err) &        	i	 (err) & z   (err)  &	  Instrument \\
 \hline
 \hline
 
 20190803   &   58698.93  &    --    (--)     &  19.75 (0.05)  &  18.61 (0.02)   &  17.86 (0.04)  & ALFOSC	  \\
20190806   &   58701.14  &    --    (--)     &  19.79 (0.04)  &  18.70 (0.06)  &  17.88 (0.02)  & fa07		  \\
20190812   &   58707.89  &    --    (--)    &  19.90 (0.04)  &  18.86 (0.02)   &  18.04 (0.02)  & ALFOSC 	  \\
20190812   &   58707.89  &   $>$21.0    &   --    (--)    &   --    (--)     &  --    (--)   	 & ALFOSC	  \\
20190830   &   58725.86  &    --    (--)     &  20.96 (0.05)  &  20.08 (0.03)   &  19.07 (0.05)  & ALFOSC	  \\
20190830   &   58725.86  &   $>$21.9    &   --    (--)    &   --    (--)     &  --    (--)     & ALFOSC	  \\
20190915   &   58741.84  &     --    (--)    &  21.23 (0.09)  &  20.32 (0.06)   &  19.43 (0.06)  & ALFOSC	  \\
20190925   &   58751.85  &    --    (--)     &   --    (--)    &  20.44 (0.07)   &  19.66 (0.09)  & ALFOSC	  \\
20191123   &   58809.00  &    --    (--)     &   --    (--)    &  21.24 (0.04)   &   --    (--)    & ALFOSC	  \\
20191202   &   58819.22  &    --    (--)     &  21.74 (0.08)  &  21.36 (0.04)   &  20.33 (0.11)  & ALFOSC	  \\
20191218   &   58835.26  &    --    (--)     &  21.95 (0.10)  &  21.73 (0.05)   &  20.65 (0.15)  & ALFOSC	  \\
20191230   &   58847.13  &   --     (--)    &  21.96 (0.09)  &    --    (--)    &  20.81 (0.10)  & ALFOSC 	  \\
20191230   &   58847.13  &   --     (--)     &   --    (--)    &  $>$21.5    &   --    (--)    & ALFOSC	  \\
20200130   &   58878.14  &    --    (--)    &   --    (--)    &   --    (--)     &  $>$20.76   & ALFOSC	  \\

 \hline
 \end{tabular}
\begin{tabular}{ccccc}

 \hline
  Date    &    MJD     &     B     (err)       &	  V    (err) &  	  Instrument \\
 \hline
 \hline
 & & &  &  \\
 20190127  &  58510.52  &    20.73   (0.12)  &  19.22 (0.05)   & 	fa05		\\
20190201  &  58515.47  &    19.50   (0.04)  &  18.04 (0.03)   & 	fa05		\\
20190213  &  58527.29  &    18.48   (0.05)  &  17.28 (0.02)   & 	fa05		\\
20190218  &  58532.27  &      --      (--)   &  17.29 (0.12)   & 	fa05		\\
20190222  &  58536.50  &      --      (--)   &  17.31 (0.02)   & 	fa05 		\\
20190225  &  58539.50  &      --      (--)   &  17.34 (0.02)   & 	fa05 		\\
20190227  &  58541.15  &    18.53   (0.03)  &  17.35 (0.02)   &  	IO:O		\\
20190302  &  58544.26  &      --      (--)   &  17.37 (0.02)   & 	fa05		\\
20190312  &  58554.13  &    18.83   (0.03)  &  17.55 (0.02)   & 	IO:O		\\
20190312  &  58554.84  &     18.87 (0.17)   &  17.59 (0.05)   & Moravian       \\
20190314  &  58556.93  &    18.86   (0.06)  &  17.63 (0.03)   & 	IO:O 		\\
20190315  & 58557.19   &      --      (--)   &  17.60 (0.03)   & 	fa05		\\
20190318  &  58560.22  &      --      (--)   &  17.68 (0.05)   & 	fa05		\\
20190318  & 58560.24   &    18.95   (0.05)  &  17.68 (0.02)   & 	IO:O 		\\
20190324  & 58566.48   &      --      (--)   &  17.80 (0.02)   & 	fa05		\\
20190327  &  58569.93  &     19.40 (0.12)   & 17.85 (0.05)   &  Moravian       \\
20190330  &  58572.84  &     19.52 (0.15)   & 17.99 (0.06)   &  Moravian       \\

 \hline
 \end{tabular}
\begin{tabular}{ccccc}

 \hline
  Date    &    MJD     &     B     (err)       &	  V    (err) &  	  Instrument \\
 \hline
 \hline
 20190408  &  58581.98  &    19.69   (0.06)  &  18.04 (0.02)   &  	ALFOSC	\\
20190409  &  58582.25  &      --      (--)   &  18.12 (0.02)   & 	fa05 		\\
20190411  &  58584.98  &    19.74   (0.07)  &  18.15 (0.02)   & 	IO:O		\\
20190415  &  58588.11  &      --      (--)   &  18.23 (0.05)   & 	fa05		\\
20190417  &  58590.94  &    20.01   (0.07)  &  18.24 (0.02)   & 	IO:O		\\
20190425  &  58598.40  &      --      (--)   &  18.34 (0.02)   & 	fa05		\\
20190428  &  58601.14  &    20.17   (0.10)  &  18.36 (0.03)   & 	IO:O		\\
20190501  &  58604.09  &    20.29   (0.04)  &  18.41 (0.04)  & 	IO:O		\\
20190503  &  58606.16  &      --      (--)   &  18.50 (0.04)   & 	fa05		\\
 20190504  &  58607.13  &    20.28   (0.07)  &  18.51 (0.02)   & 	IO:O		\\
20190507  &  58610.13  &    20.49   (0.05)  &  18.53 (0.04)   & 	IO:O		\\
20190508  &  58611.38  &      --      (--)   &  18.58 (0.05)   & 	fa05		\\
20190512  &  58615.09  &    20.56   (0.05)  &  18.63 (0.03)   & 	IO:O 		\\
20190516  &  58619.94  &    --     (--)      &   18.75 (0.09)  &  	IO:O		\\
20190521  &  58624.99  &    20.71   (0.08)  &  18.85 (0.05)   & 	IO:O		\\
20190522  &  58625.33  &      --      (--)   &  18.88 (0.05)   & 	fa05		\\
20190527  &  58630.10  &    20.99   (0.16)  &  18.94 (0.06)   & 	IO:O		\\
20190530  &  58633.27  &    --      (--)     &  18.99 (0.03)   & 	fa05		\\
20190601  &  58635.02  &    21.03   (0.16)  &  19.00 (0.05)   & 	IO:O		\\
20190609  &  58643.03  &    21.20   (0.08)  &  19.26 (0.03)  &  	IO:O		\\
20190616  &  58650.22  &    --      (--)     &  19.64 (0.10)   & 	fa05		\\
20190701  &  58665.21  &    --      (--)     &  19.99 (0.05)   & 	fa05 		\\
20190707  &  58671.98  &    --      (--)     &  20.17 (0.05)   &    	IO:O 		\\
20190707  &  58671.98  &    $>$21.6        &  --    (--)      & 	IO:O 		\\
20190716  &  58680.18  &     --      (--)    &  20.38 (0.18)   &  	fa07		\\
20190729  &  58693.89  &     --      (--)    &  20.70 (0.05)   &  	ALFOSC	\\
20190806  &  58701.12  &     --      (--)    &  20.88 (0.10)   & 	fa07		\\
20190812  &  58707.89  &     --      (--)    &  21.16 (0.11)   &  	ALFOSC	\\
20190830  &  58725.86  &     --      (--)    &  21.87 (0.12)   &  	ALFOSC 	\\
20190916  &  58742.84  &    --      (--)    &  21.92 (0.11)   &   	ALFOSC	\\
 
  \hline
 \end{tabular}
\begin{tabular}{cc}
		\hline
    Date   & F560W \\
            \hline
    2022-12-13 & 19.90 (0.05) \\
\hline

	\end{tabular}

\vspace{0.15cm}

	\begin{tabular}{cccc}
		\hline
    Date  & F444W & F560W & F770W \\
            \hline
    2023-06-08 & 21.30$\pm$0.10 & 20.40 (0.10) & 19.20 (0.10) \\
\hline

	\end{tabular}

 \vspace{0.15cm}

	\begin{tabular}{cccc}
		\hline
    Date  & F200W & F300M & F335M \\
            \hline
    2023-06-14 & 23.75 (0.10) & 22.40 (0.10) & 22.05 (0.10) \\
\hline

	\end{tabular}

 \vspace{0.15cm}
	\resizebox{1.0\textwidth}{!}{\begin{tabular}{cccccccccc}
		\hline
  
    Date  & F182M & F360M & F430M & F1000W & F1130W & F1280W & F1500W & F1800W & F2100W \\
            \hline
   2024-05-31 &  22.40 (0.10) & 22.50 (0.10) & 21.80 (0.10) & 19.40 (0.10) & 18.80 (0.10) & 18.70 (0.10) & 18.75 (0.10) & 18.90 (0.10) & 18.95 (0.10) \\
\hline

	\end{tabular}
\begin{tabular}{cccccc}

 \hline
  Date    &    MJD     &     J     (err)       &	  H    (err) &  K (err)  &	  Instrument \\
 \hline
 \hline
20190127 &  58510.11  &   16.26 (0.06) &  -- (--) &       14.39 (0.03) &	  LIRIS    \\
20190128 &  58511.21  &   15.86 (0.02) &  -- (--) &       -- (--) &     	  LIRIS	\\
20190129 &  58512.16  &   15.53 (0.03) &  14.86 (0.04) &  14.11 (0.03) &	  LIRIS	\\
20190130 &  58513.18  &   15.36 (0.03) &  14.70 (0.03) &  14.02 (0.04) &	  LIRIS	\\
20190201 &  58515.12  &   15.22 (0.02) &  14.57 (0.03) &  13.93 (0.06) &	  LIRIS	\\
20190227 &  58541.16  &   -- (--) &       14.49 (0.01) &  -- (--) &     	  IO:I 	\\
20190305 &  58547.24  &   15.04 (0.01) &  14.56 (0.02) &  13.94 (0.01) &	  NOTCAM	\\
20190307 &  58549.03  &   -- (--) &       14.57 (0.02) &  -- (--) &     	  IO:I	\\
20190313 &  58555.93  &   -- (--) &       14.62 (0.03) &  -- (--) &     	  IO:I	\\
20190407 &  58580.93  &   -- (--) &       14.73 (0.02) &  -- (--) &     	  IO:I	\\
20190410 &  58583.18  &   15.17 (0.02) &  14.75 (0.02) &  14.36 (0.02) &	  NOTCAM	\\
20190414 &  58587.92  &   -- (--) &       14.77 (0.01) &  -- (--) &     	  IO:I	\\
20190501 &  58604.13  &   15.32 (0.01) &  14.91 (0.02) &  14.56 (0.02) &	  NOTCAM	\\
20190521 &  58624.94  &   15.43 (0.02) &  15.01 (0.03) &  14.70 (0.02) &	  NOTCAM 	\\
20190613 &  58647.02  &   -- (--) &       15.10 (0.03) &  -- (--) &     	  IO:I 	\\
20190614 &  58648.04  &   15.60 (0.03) &  15.12 (0.03) &  14.81 (0.03) &	  NOTCAM 	\\
20190703 &  58668.00  &   15.88 (0.02) &  15.27 (0.03) &  14.90 (0.02) &	  NOTCAM	\\
20190721 &  58685.89  &   16.05 (0.02) &  15.41 (0.02) &  15.02 (0.02) &	  NOTCAM 	\\
20190817 &  58712.89  &   16.45 (0.02) &  15.73 (0.03) &  15.09 (0.08) &	  NOTCAM	\\
20190913 &  58739.85  &   17.45 (0.05) &  16.48 (0.04) &  15.70 (0.04) &	  NOTCAM 	\\
20191219 &  58837.25  &   -- (--) &       17.58 (0.09) &  -- (--) &     	  IO:I	\\
20200113 &  58862.18  &   -- (--) &       17.79 (0.14) &  -- (--) &     	  IO:I	\\
20200202 &  58882.26  &   -- (--) &       18.02 (0.13) &  -- (--) &     	  IO:I	\\
20200207 &  58886.17  &   19.59 (0.19) &  -- (--) &       16.53 (0.06) &	  NOTCAM	\\
20200301 &  58909.18  &   -- (--) &       18.13 (0.12) &  -- (--) &     	  IO:I	\\
20200303 &  58911.13  &   20.21 (0.20) &  -- (--) &       16.69 (0.04) &	  NOTCAM	\\
20200331 &  58940.00  &   -- (--) &       18.73 (0.18) &  -- (--) &     	  IO:I 	\\
20200508 &  58977.98  &   -- (--) &       -- (--) &       17.20 (0.05) &	  NOTCAM    \\
 
   \hline
 \end{tabular}
\begin{tabular}{ccccc}

 \hline
  Date    &    MJD     &     W1     (err)       &	  W2    (err) & 	  Instrument \\
 \hline
 \hline
 & & &  &  \\
20190524  & 58627.52 & 14.08 0.08  &  13.06 0.12	& WISE \\	
20191215  & 58832.73 & 15.08 0.24  &  14.20 0.23   & WISE \\ 
20200522  & 58991.71 & 15.61  0.15   &  14.90 0.18     & WISE \\ 

   \hline
 \end{tabular}
 
%\end{table*}

\vspace{0.3cm}

%\begin{table*}
%\centering
%\caption{Photometric data collected in MIR bands for AT 2019abn (Vega mag).}
%\label{tab18}
\begin{tabular}{ccccc}

 \hline
  Date    &    MJD     &     [3.6]     (err)       &	  [4.5]    (err) & 	  Instrument \\
 \hline
 \hline
 & & &  &  \\
20190407  & 58580.58  &  13.19 0.02  & 12.59 0.02  & Spitzer \\			
20190530  & 58633.22  &  14.06 0.04  & 13.36 0.03  & Spitzer \\	
20190821  & 58716.66  &  14.35 0.02  & 14.19 0.09  & Spitzer \\	
20191025  & 58781.37  &  14.74 0.09  & 14.45 0.10   & Spitzer \\	

   \hline
 \end{tabular}
\begin{tabular}{ccccccc}

 \hline
  Date    &    MJD     &     g     (err)       &	  r    (err) &  i    (err) &  z    (err)  &	  Instrument \\
 \hline
 \hline
20190130 &  58513.25   &  18.55 (0.02) &  18.32 (0.02) &  18.24 (0.01) &  18.27 (0.02) &	  GROND   \\
20190205 &  58519.11   &  18.04 (0.01) &  17.70 (0.02) &  17.51 (0.01) &  17.35 (0.02) &	  ALFOSC  \\
20190211 &  58525.04   &  18.12 (0.03) &  17.57 (0.07) &  17.44 (0.01) &  17.36 (0.01) &	  ALFOSC  \\
20190212 &  58526.35   &  18.15 (0.01) &  17.61 (0.07) &  17.46 (0.01) &  17.39 (0.03) &	  GROND	  \\
20190216 &  58530.13   &  18.23 (0.05) &  17.66 (0.07) &  17.52 (0.01) &  17.44 (0.03) &	  GROND	  \\
20190224 &  58538.12   &  18.27 (0.04) &  17.68 (0.09) &  17.51 (0.02) &  17.46 (0.04) &	  GROND	  \\
20190225 &  58539.05   &  18.28 (0.01) &  17.70 (0.01) &  17.52 (0.01) &  17.44 (0.03) &	  IO:O	  \\
20190303 &  58545.94   &  18.32 (0.02) &  17.77 (0.02) &  17.57 (0.01) &  17.50 (0.02) &	  IO:O	  \\
20190307 &  58549.28   &  18.44 (0.02) &  17.88 (0.01) &  17.58 (0.01) &  17.52 (0.03) &	  GROND   \\
20190312 &  58554.92   &  18.55 (0.03) &  17.90 (0.01) &  17.64 (0.02) &  17.54 (0.02) &	  IO:O	  \\
20190314 &  58556.23   &  18.55 (0.03) &  17.93 (0.04) &  17.66 (0.04) &  17.53 (0.02) &	  GROND	  \\
20190325 &  58567.18   &  18.98 (0.04) &  18.27 (0.04) &  17.98 (0.03) &  17.70 (0.03) &	  GROND	  \\
20190405 &  58578.16   &  19.45 (0.03) &  18.56 (0.03) &  18.12 (0.02) &  17.84 (0.02) &	  GROND	  \\
20190413 &  58586.15   &  19.60 (0.02) &  18.63 (0.02) &  18.21 (0.02) &  17.89 (0.03) &	  GROND	  \\
20190419 &  58592.05   &  19.72 (0.04) &  18.74 (0.02) &  18.36 (0.02) &  18.07 (0.03) &	  GROND	  \\
20190429 &  58602.96   &  19.98 (0.03) &  19.02 (0.02) &  18.58 (0.01) &  18.20 (0.03) &	  ALFOSC  \\
20190505 &  58608.13   &  20.16 (0.03) &  19.22 (0.02) &  18.79 (0.01) &  18.35 (0.02) &	  GROND	  \\
20190516 &  58619.09   &  20.35 (0.04) &  19.46 (0.02) &  19.08 (0.02) &  18.57 (0.02) &	  GROND	  \\
20190518 &  58621.08   &  20.44 (0.07) &  19.55 (0.03) &  19.08 (0.03) &  18.58 (0.02) &	  GROND   \\
20190524 &  58627.09   &  20.64 (0.03) &  19.59 (0.02) &  19.18 (0.03) &  18.66 (0.02) &	  GROND	  \\
20190605 &  58639.89   &  -- (--) &       -- (--) &       19.25 (0.03) &  -- (--) &     	  ALFOSC  \\
20190606 &  58640.01   &  20.68 (0.04) &  19.74 (0.02) &  -- (--) &       18.74 (0.05) &	  GROND	  \\
20190614 &  58648.98   &  20.89 (0.24) &  19.90 (0.07) &  19.48 (0.04) &  18.99 (0.08) &	  GROND	  \\
20190621 &  58655.01   &  20.73 (0.03) &  19.89 (0.03) &  19.62 (0.03) &  19.07 (0.05) &	  GROND	  \\
20190704 &  58668.98   &  20.90 (0.03) &  20.08 (0.02) &  19.82 (0.02) &  19.14 (0.02) &	  GROND	  \\
20191123 &  58810.20   &  -- (--) &       21.36 (0.07) &  21.18 (0.06) &  20.46 (0.09) &	  ALFOSC  \\
20191202 &  58819.19   &  -- (--) &       21.54 (0.08) &  21.45 (0.06) &  20.72 (0.07) &	  ALFOSC  \\
20191218 &  58835.24   &  -- (--) &       21.98 (0.18) &  21.72 (0.15) &  20.88 (0.14) &	  ALFOSC  \\
20191230 &  58847.10   &  -- (--) &       21.94 (0.08) &  21.80 (0.11) &  21.08 (0.12) &	  ALFOSC  \\
20200128 &  58876.12   &  -- (--) &       22.25 (0.10) &  22.11 (0.13) &  21.54 (0.08) &	  ALFOSC  \\
20200219 &  58898.21   &  -- (--) &       -- (--) &       -- (--) &       21.86 (0.26) &	  ALFOSC  \\
20200416 &  58955.95   &  -- (--) &       -- (--) &       23.41 (0.24) &  22.76 (0.39) &	  ALFOSC  \\

   \hline
 \end{tabular}
\begin{tabular}{cccccc}

 \hline
  Date    &    MJD     &     J     (err)       &	  H    (err) &  K    (err)   &	  Instrument \\
 \hline
 \hline
20190130 &  58513.25  &  17.49 (0.04) &  16.90 (0.07) &	 16.46 (0.11) &	  GRONDIR  \\
20190205 &  58519.27  &  16.45 (0.04) &  16.05 (0.05) &	 15.65 (0.05) &	  GRONDIR  \\
20190212 &  58526.35  &  16.57 (0.03) &  16.24 (0.06) &	 15.83 (0.07) &	  GRONDIR  \\
20190216 &  58530.14  &  16.60 (0.04) &  16.29 (0.09) &	 15.67 (0.10) &	  GRONDIR  \\
20190224 &  58538.15  &  -- (--) &       16.24 (0.04) &	 -- (--) &     	  IO:I     \\
20190224 &  58538.12  &  16.58 (0.03) &  16.29 (0.06) &	 15.91 (0.18) &	  GRONDIR  \\
20190307 &  58549.27  &  16.70 (0.04) &  16.31 (0.05) &	 16.00 (0.07) &	  GRONDIR  \\
20190314 &  58556.23  &  16.80 (0.07) &  16.34 (0.04) &	 16.09 (0.11) &	  GRONDIR  \\
20190325 &  58567.18  &  16.85 (0.11) &  16.48 (0.07) &	 16.08 (0.10) &	  GRONDIR  \\
20190405 &  58578.16  &  16.92 (0.05) &  16.51 (0.07) &	 16.24 (0.07) &	  GRONDIR  \\
20190413 &  58586.15  &  16.91 (0.07) &  16.54 (0.07) &	 16.28 (0.12) &	  GRONDIR  \\
20190419 &  58592.05  &  17.00 (0.06) &  16.57 (0.09) &	 16.15 (0.09) &	  GRONDIR  \\
20190516 &  58619.10  &  17.32 (0.04) &  16.79 (0.04) &	 16.33 (0.10) &	  GRONDIR  \\
20190518 &  58621.08  &  -- (--) &     16.77 (0.04) &	 -- (--) &   	  GRONDIR  \\
20190524 &  58627.09  &  17.51 (0.07) &  16.76 (0.09) &	 16.33 (0.14) &	  GRONDIR  \\
20190606 &  58640.01  &  17.55 (0.07) &  16.86 (0.07) &	 16.13 (0.13) &	  GRONDIR  \\
20190614 &  58648.98  &  17.76 (0.06) &  17.06 (0.07) &	 16.34 (0.08) &	  GRONDIR  \\
20190621 &  58655.01  &  17.93 (0.06) &  17.10 (0.08) &	 16.29 (0.14) &	  GRONDIR  \\
20190704 &  58668.98  &  17.97 (0.06) &  17.19 (0.07) &	 16.40 (0.09) &	  GRONDIR  \\
20191220 &  58837.24  &  -- (--) &       17.85 (0.12) &	 -- (--) &     	  IO:I     \\
20200116 &  58864.13  &  -- (--) &       18.12 (0.13) &	 -- (--) &     	  IO:I     \\
20200131 &  58879.17  &  -- (--) &       18.18 (0.12) &	 -- (--) &     	  IO:I     \\
20200206 &  58885.98  &  19.94 (0.15) &  -- (--) &     	 17.05 (0.07) &	  NOTCAM   \\
20200303 &  58911.03  &  20.39 (0.17) &  18.67 (0.10) &	 17.24 (0.07) &	  NOTCAM   \\
20200331 &  58939.91  &  -- (--) &       18.75 (0.17) &	 -- (--) &     	  IO:I     \\
20200508 &  58977.88  &  -- (--) &       -- (--) &     	 17.61 (0.07) &	  NOTCAM   \\

   \hline
 \end{tabular}
\begin{tabular}{cccccccc}

 \hline
  Date    &    MJD    & u    (err)   &     g     (err)       &	  r    (err) &  i    (err)   &   z    (err)   &	  Instrument \\
 \hline
 \hline
20191107 &  58794.03 &  -- (--) &	17.94 (0.05) & 	17.70 (0.05) &	17.51 (0.04) & -- (--) &     		  Prompt5	\\
20191108 &  58795.61 &  -- (--) &	17.82 (0.02) & 	17.53 (0.03) &	17.52 (0.02) & -- (--) &		  fa12		\\
20191109 &  58796.14 &  -- (--) &	17.77 (0.02) & 	17.51 (0.02) &	17.48 (0.03) & -- (--) &		  fa15		\\
20191110 &  58797.03 &  -- (--) &	17.85 (0.10) & 	17.48 (0.08) &	17.38 (0.12) & -- (--) &		  Prompt5 	\\
20191113 &  58800.18 &  -- (--) &	17.69 (0.02) & 	17.45 (0.02) &	17.43 (0.02) & -- (--) &		  fa15		\\
20191118 &  58805.89 &  18.78 (0.07) &	17.87 (0.04) & 	17.59 (0.02) &	17.55 (0.02) & 17.56 (0.04) &		  ALFOSC 	\\
20191119 &  58806.17 &  -- (--) &	17.86 (0.05) & 	17.64 (0.04) &	17.55 (0.05) & -- (--) &		  Prompt5 	\\
20191122 &  58809.18 &  -- (--) &	18.04 (0.06) & 	17.79 (0.06) &	17.69 (0.04) & 17.67 (0.17) &		  Prompt5	\\
20191126 &  58813.04 &  -- (--) &	18.29 (0.07) & 	17.91 (0.05) &	17.92 (0.04) & -- (--) &		  Prompt5	\\
20191201 &  58819.00 &  19.90 (0.05) &	18.56 (0.01) & 	18.16 (0.02) &	18.04 (0.02) & 18.05 (0.03) &		  ALFOSC	\\
20191203 &  58820.09 &  -- (--) &	18.57 (0.05) & 	18.18 (0.06) &	-- (--) &      -- (--) &		  Prompt5	\\
20191211 &  58828.86 &  -- (--) &	19.23 (0.06) & 	18.57 (0.03) &	18.34 (0.03) & 18.21 (0.03) &		  IO:O		\\
20191217 &  58835.01 &  -- (--) &	19.45 (0.01) & 	18.79 (0.02) &	18.56 (0.02) & 18.45 (0.03) &		  ALFOSC	\\
20191224 &  58841.83 &  -- (--) &	19.50 (0.04) & 	18.89 (0.04) &	18.67 (0.03) & -- (--) &		  fa14 	\\
20191226 &  58843.06 &  -- (--) &	19.66 (0.12) & 	18.95 (0.08) &	18.74 (0.08) & -- (--) &		  Prompt5	\\
20191227 &  58844.85 &  -- (--) &	-- (--) &      	-- (--) &	-- (--) &      18.57 (0.09) &		  fa06		\\
20191231 &  58848.06 &  -- (--) &	19.84 (0.14) & 	-- (--) &	18.75 (0.08) & -- (--) &		  Prompt5	\\
20200102 &  58850.80 &  -- (--) &	-- (--) &      	-- (--) &	-- (--) &      18.61 (0.12) &		  fa14		\\
20200102 &  58850.81 &  -- (--) &	20.02 (0.07) & 	19.19 (0.05) &	18.88 (0.06) & -- (--) &		  AFOSC	\\
20200107 &  58855.06 &  -- (--) &	20.11 (0.33) & 	19.44 (0.24) &	19.19 (0.16) & -- (--) &		  fa03 	\\
20200108 &  58856.80 &  -- (--) &	-- (--) &      	-- (--) &	-- (--) &      18.65 (0.11) &		  fa06		\\
20200113 &  58861.91 &  -- (--) &	20.33 (0.02) & 	19.43 (0.02) &	19.12 (0.02) & 18.84 (0.05) &		  ALFOSC	\\
20200115 &  58863.06 &  -- (--) &	-- (--) &      	-- (--) &	-- (--) &      18.80 (0.07) &		  fa03 	\\
20200121 &  58869.04 &  -- (--) &	-- (--) &      	-- (--) &	-- (--) &      18.95 (0.11) &		  fa03		\\
20200123 &  58871.15 &  -- (--) &	20.40 (0.06) & 	19.57 (0.05) &	19.26 (0.07) & -- (--) &		  fa07		\\
20200127 &  58875.03 &  -- (--) &	-- (--) &      	-- (--) &	-- (--) &      18.78 (0.17) &		  fa15		\\
20200208 &  58887.10 &  -- (--) &	20.90 (0.18) & 	19.98 (0.10) &	19.78 (0.11) & -- (--) &		  fa07		\\
20200213 &  58892.83 &  -- (--) &	21.21 (0.08) & 	20.28 (0.05) &	19.89 (0.03) & 19.44 (0.05) &		  ALFOSC	\\
20200213 &  58892.10 &  -- (--) &	-- (--) &      	-- (--) &	-- (--) &      19.30 (0.23) &		  fa07		\\
20200309 &  58917.85 &  -- (--) &	-- (--) &      	20.56 (0.16) &	20.22 (0.10) & -- (--) &		  ALFOSC	\\
20200719 &  59049.18 &  -- (--) &	-- (--) &      	$>$22.6 &	-- (--) &      -- (--) &	          ALFOSC	\\
20200720 &  59050.15 &  -- (--) &       -- (--) &      	-- (--) &       -- (--) &      $>$22.0 &	   ALFOSC	\\

    \hline
 \end{tabular}
\begin{tabular}{cccccc}

 \hline
  Date    &    MJD     &     U     (err)       &	  B    (err) &  V    (err)   &	  Instrument \\
 \hline
 \hline
20191108 &   58795.59    & 17.80 (0.06)  & 18.12 (0.03) &  17.64 (0.03)  &    fa12 		\\
20191109 &   58796.13    & 17.78 (0.04)  & 18.09 (0.03) &  17.67 (0.03) &    fa15 		\\
20191109 &   58796.02    &    --    (--)   & 18.10 (0.14) &  17.59 (0.07)  &    Prompt5 		\\
20191110 &   58797.04    &    --    (--)   & 18.02 (0.14) &  17.57 (0.09)  &    Prompt5 		\\
20191113 &   58800.16    & 17.66 (0.04)  & 17.96 (0.03) &  17.57 (0.03)  &    fa15 		\\
20191118 &   58805.89    &    --    (--)   & 18.18 (0.05) &  17.75 (0.03)  &    ALFOSC 	\\
20191122 &   58809.20    &    --    (--)   & 18.38 (0.15) &  17.96 (0.07)  &    Prompt5		\\
20191126 &   58813.05    &    --    (--)   & 18.49 (0.13) &  18.11 (0.08)  &    Prompt5 		\\
20191201 &   58819.00    &    --    (--)   & 18.96 (0.02) &  18.30 (0.02)  &    ALFOSC	\\
20191203 &   58820.10    &    --    (--)   & 19.00 (0.11) &  18.37 (0.07)  &    Prompt5		\\
20191205 &   58822.05    &    --    (--)   & 19.21 (0.15) &  18.41 (0.07)  &    Prompt8 		\\
20191211 &   58828.85    &    --    (--)   & 19.49 (0.10) &  18.74 (0.06)  &    IO:O 		\\
20191216 &   58833.07    &    --    (--)   & 20.00 (0.26) &  19.01 (0.11)  &    Prompt8 		\\
20191217 &   58835.00    &    --    (--)   & 20.00 (0.02) &  19.06 (0.02)  &    ALFOSC	\\
20191224 &   58841.82    &    --    (--)   & 20.14 (0.05) &  19.10 (0.05)  &    fa14		\\
20191226 &   58843.07    &    --    (--)   & 20.52 (0.35) &  19.25 (0.11)  &    Prompt8		\\
20191230 &   58847.07    &    --    (--)   & 20.56 (0.40) &  19.32 (0.15)  &    Prompt8		\\
20200102 &   58850.79    &    --    (--)   & 20.41 (0.11) &  19.49 (0.07)  &    AFOSC		\\
20200107 &   58855.05    &    --    (--)   &  --  (--)   &  19.56 (0.35)  &      fa03 		\\
20200113 &   58861.90    &    --    (--)   & 20.81 (0.03) &  19.81 (0.02)  &    ALFOSC	\\
20200123 &   58871.13    &    --    (--)   & 20.83 (0.08) &  20.05 (0.07)  &    fa07		\\
20200213 &   58892.83    &    --    (--)   & 21.56 (0.16) &  20.80 (0.08)  &    ALFOSC	\\

   \hline
 \end{tabular}
\begin{tabular}{cccccc}

 \hline
  Date    &    MJD     &     J     (err)       &	  H    (err) &  K    (err)   &	  Instrument \\
 \hline
 \hline
 & & &  & &   \\
20191107 &  58794.06  &  17.01 (0.04) &  16.56 (0.05) &  16.30 (0.04) & SOFI		\\
20191121 &  58808.23  &  17.12 (0.05) &  16.71 (0.06) &  16.42 (0.05) & SOFI 		\\
20191129 &  58816.16  &  17.31 (0.05) &  16.94 (0.10) &  16.53 (0.06) & SOFI		\\
20191219 &  58836.81  &    --  (--)  &  17.15 (0.11) &    --  (--)  & IO:I		\\
20191221 &  58838.83  &    --  (--)  &  17.17 (0.08) &    --  (--)  & IO:I		\\
20200102 &  58850.92  &    --  (--)  &  17.23 (0.09) &    --  (--)  & IO:I		\\
20200104 &  58852.12  &  17.78 (0.06) &  17.24 (0.07) &  16.88 (0.11) & SOFI 		\\
20200109 &  58857.96  &  17.85 (0.03) &  --  (--)  &    --  (--)  & NOTCAM		\\
20200114 &  58862.83  &    --  (--)  &  17.33 (0.09) &    --  (--)  & IO:I		\\
20200203 &  58882.04  &  17.93 (0.06) &  17.32 (0.07) &  16.900 (0.08) & SOFI		\\
20200717 &  59047.00  &    --  (--)  &  19.03 (0.11) &    --  (--)  & NOTCAM		\\

   \hline
 \end{tabular}
\begin{tabular}{cccc}

 \hline
 MJD    &    mag (err)     &     MJD        &	mag     (err)   \\
 \hline
 \hline
& & & \\
58791.61   &	18.81	(0.09)   &	58792.20   &	18.04	(0.08)    \\
58787.62   &	19.48	(0.10)      &	58792.57   &	17.93	(0.08)   \\
58790.10   &	18.98	(0.10)      &	58792.65   &	17.89	(0.07)   \\
58791.26   &	19.01	(0.10)      &	58792.67   &	17.89	(0.05)   \\
58791.62   &	18.60	(0.09)   &	58792.71   &	17.97	(0.05)   \\
58791.63   &	18.68	(0.09)   &	58793.01   &	17.84	(0.08)   \\
58791.65   &	18.76	(0.08)   &	58793.09    &	17.81	(0.06)   \\
58791.65   &	18.55	(0.09)   &	58793.23   &	17.83	(0.07)   \\
58791.65   &	18.57	(0.08)   &	58793.61   &	17.71	(0.04)   \\
58791.65   &	18.76	(0.09)   &	58793.66   &	17.71	(0.04)   \\
58791.65   &	18.56	(0.09)   &	58794.61   &	17.61	(0.06)   \\
58791.66    &	18.43	(0.08)   &	58794.70   &	17.57	(0.05)   \\
58791.66   &	18.40	(0.08)   &	58800.99   &	17.44	(0.05)   \\
58791.67   &	18.41	(0.08)   &	58804.06   &	17.58	(0.05)   \\
58791.68   &	18.52	(0.08)   &	58804.80   &	17.58	(0.05)   \\
58791.69   &	18.51	(0.07)   &	58808.01   &	17.70	(0.06)   \\
58791.69   &	18.49	(0.09)    &	58811.01   &	17.80	(0.06)   \\
58791.70     &	18.70	(0.08)   &	58811.56   &	17.88	(0.08)    \\
58791.71   &	18.40	(0.08)    &	58812.01   &	17.83	(0.06)   \\
58791.72   &	18.57	(0.08)   &	58813.57   &	17.92	(0.05)   \\
58791.73    &	18.35	(0.07)   &	58814.54   &	17.98	(0.06)   \\
58791.74   &	18.39	(0.08)   &	58815.56   &	18.08	(0.07)   \\
58791.75   &	18.41	(0.07)    &	58816.26   & 	18.06	(0.07)   \\
58791.77   &	18.37	(0.07)   &	58817.27    &	18.07 (0.07)   \\
58791.79   &	18.30	(0.08)   &	58818.03   &	18.21	(0.08)   \\
58791.80   &	18.25	(0.07)   &	58819.02   &	18.17	(0.07)   \\
58792.09   &	18.23	(0.08)   &	58823.02   &	18.24	(0.08)   \\
58792.10   &	18.19	(0.07)   &		    &			 \\
   \hline
 \end{tabular}
\begin{tabular}{cccccccc}
            &            &         & \textbf{NGC 300 OT}	&	        &  	       &  		 \\
		\hline
    MJD	   &	UVW2	&  UVM2	  &  UVW1	&      U        &     B	       &   V             \\
            \hline
54606.22   & 18.70 (0.11) &   -- (--)	  &    -- (--)	&      -- (--)        &       -- (--)      &       -- (--)	 \\
54611.27   &    -- (--)   	&   -- (--)	  & 17.74 (0.08)  &  16.11 (0.07)   &  15.67 (0.06)  &   14.86 (0.05) 	 \\
54621.80   &	-- (--)	&   -- (--)	  & 18.05 (0.10)  &  16.42 (0.07)   &  15.90 (0.06)  &   14.97 (0.05)	 \\
54636.69   & 19.05 (0.12) &   -- (--)     & 18.15 (0.10)  &  16.71 (0.07)   &  16.22 (0.06)  &   15.25 (0.05)	 \\
54692.57   &    -- (--)   	&   -- (--)	  & >19.9    &  18.9 (0.17)   &  18.74 (0.12)  &   17.66 (0.09)	 \\
54693.16   &	-- (--)	&   -- (--)	  & >19.9    &  18.98 (0.18)   &  18.76 (0.12)  &   17.66 (0.09)	 \\
54704.69   &	-- (--)	&   -- (--)	  & >20.5    &  19.86 (0.18)   &  19.63 (0.12)  &   18.6 (0.11)	 \\
54754.50   &	-- (--)	&   -- (--)	  &   -- (--)         &     >20       &    >21       &    20.03 (0.33)	 \\
54755.38   &	-- (--)	&   -- (--)	  &   -- (--)         &     >20.1     &    >20.6     &     >19.7	 \\
\hline
	   &		&  	  &		&	        &  	       &  		 \\
           &            &         & \textbf{AT 2019abn} 	&	        &  	       &  		 \\
           \hline
 MJD	   &	UVW2	&  UVM2	  &  UVW1	&      U        &     B	       &   V             \\
 \hline
58510.64   &      >18.7	&    -- (--)    &    >18.4    &   >17.3      &    >17.9     &    >16.9	 \\
58512.87   &      >19.1  &  >18.5  &    >19.1    &   >18.01      &    >18.5     &    >17.4	 \\
58511.53   &      >19.2  &  >19.7  &    >18.8    &   >17.8       &    >18.3     &     -- (--) 		 \\
58518.08   &       -- (--)    &  >18.9  &      -- (--) 	&      -- (--)        &       -- (--)      &     -- (--)		 \\
58527.86   &       -- (--)	&    -- (--)	  &    >19.9	&      -- (--)        &       -- (--)      &     -- (--)		 \\
58533.56   &      >19.5 &    -- (--)	  &      -- (--)      &     -- (--)	        &       -- (--)      &     -- (--)		 \\
58539.63   &       -- (--)	&    -- (--)	  &    >20.0    &     -- (--)	        &       -- (--)      &     -- (--)		 \\
58545.14   &      >19.9 &    -- (--)    &      -- (--)	&      -- (--)        &       -- (--)      &     -- (--)		 \\
58551.83   &       -- (--)	&    -- (--)	  &    >20.1    &     -- (--)	        &       -- (--)      &     -- (--)		 \\
58569.87   &      >20.0 &    -- (--)    &      -- (--)	&      -- (--)        &       -- (--)      &     -- (--)		 \\
58575.50   &       -- (--)    &    -- (--)	  &    >20.0    &     -- (--)	        &       -- (--)      &     -- (--)		 \\
58587.90   &       -- (--)    &    -- (--)	  &    >20.0    &     -- (--)	        &       -- (--)      &     -- (--)		 \\
58593.33   &      >20.1 &    -- (--)    &      -- (--)	&      -- (--)        &       -- (--)      &     -- (--)		 \\
\hline
	   &		&  	  &	 	&      		&	       &		 \\
           &            &         & \textbf{AT 2019ahd}  &		&	       &		 \\
           \hline
 MJD	   &	UVW2	&  UVM2	  &  UVW1	&      U        &     B	       &   V             \\
 \hline
58513.41   &	>19.8	&   >20.1 &     >19.4	&  18.51 (0.21)	&    18.74 (0.18)	 & 18.46 (0.28)	 \\
58514.21   &	>20.0	&   >19.7 &	 >20.1	&  18.37 (0.18)	&    18.78 (0.19)	 & 18.47 (0.27)	 \\
\hline
	   &		& 	  &	 	&  	 	&		 &		 \\
           &            &         & \textbf{AT 2019udc}  &		&		 &		 \\
           \hline
 MJD	   &	UVW2	&  UVM2	  &  UVW1	&      U        &     B	       &   V             \\
 \hline
58791.39   &	>20.9	&  >20.7  &	 >20.0	 &    >19.7  	 &   19.34 (0.27)	 &   18.15 (0.23)	 \\
58791.73   &	>20.6	&  >20.7  &	 >20.0	 &   19.24 (0.31)	 &   19.04 (0.21)	 &   17.95 (0.18)	 \\
58792.22   &	>20.8	&  >20.4  &	 >20.3	 &   18.91 (0.20)	 &   18.62 (0.14)	 &   17.95 (0.20)	 \\
58792.81   &	>20.7	&  >19.9  &   19.94 (0.38) &  18.50 (0.17)   &   18.37 (0.11)	 &   17.77 (0.23)	 \\
58793.39   &	>20.1	&  >20.2  &	 >19.7	 &   18.20 (0.20)	 &   18.00 (0.17)  &   17.80 (0.22)	 \\
58793.58   &	>20.5	&  >20.4  &	 >19.8	 &   18.24 (0.17)	 &   18.10 (0.12)	 &   17.74 (0.21)	 \\
58794.38   &	>20.7	&  >20.7  &   19.34 (0.26) &  18.01 (0.16)	 &   17.98 (0.12)  &   17.80 (0.19)  \\
  		\hline
	\end{tabular}
